Multiscale methods for solving wave equations on spatial networks

We present and analyze a multiscale method for wave propagation problems, posed on spatial networks. By introducing a coarse scale, using a finite element space interpolated onto the network, we construct a discrete multiscale space using the localized orthogonal decomposition (LOD) methodology. The spatial discretization is then combined with an energy conserving temporal scheme to form the proposed method. Under the assumption of well-prepared initial data, we derive an a priori error bound of optimal order with respect to the space and time discretization. In the analysis, we combine the theory derived for stationary elliptic problems on spatial networks with classical finite element results for hyperbolic problems. Finally, we present numerical experiments that confirm our theoretical findings.

==> figures/network.tex <==
\begin{tikzpicture}[scale=5.5]
\clip (-0.02, -0.02) rectangle (1.02,1.02);
    \foreach \i [count=\ni] in {1,...,3}
    {
    \node[coordinate] (l\ni) at (-0.2+0.1*rand, 0.5+0.4*rand) {};
    \node[coordinate] (r\ni) at (1.2+0.1*rand, 0.5+0.4*rand) {};
    \node[coordinate] (u\ni) at (0.5+0.4*rand, 1.2+0.1*rand) {};
    \node[coordinate] (d\ni) at (0.5+0.4*rand, -0.2+0.1*rand) {};
    
    \draw[line width=0.00mm, name path global/.expanded=lr\ni] (l\ni) -- (r\ni);
    \draw[line width=0.00mm, name path global/.expanded=lu\ni] (l\ni) -- (u\ni);
    \draw[line width=0.00mm, name path global/.expanded=ld\ni] (l\ni) -- (d\ni);
    \draw[line width=0.00mm, name path global/.expanded=ud\ni] (u\ni) -- (d\ni);
    \draw[line width=0.00mm, name path global/.expanded=ur\ni] (u\ni) -- (r\ni);
    \draw[line width=0.00mm, name path global/.expanded=dr\ni] (d\ni) -- (r\ni);
    }    
    
    \node[coordinate] (x1) at (-0.05, -0.15) {};
    \node[coordinate] (y1) at (0.95, 1.05) {};
    \draw[line width=0.00mm, name path global/.expanded=xy1] (x1) -- (y1);
    
    \node[coordinate] (x2) at (0.46, 1.05) {};
    \node[coordinate] (y2) at (0.44, -0.05) {};
    \draw[line width=0.00mm, name path global/.expanded=xy2] (x2) -- (y2);
    
    \node[coordinate] (x3) at (0.6, -0.05) {};
    \node[coordinate] (y3) at (1.05, 0.95) {};
    \draw[line width=0.00mm, name path global/.expanded=xy3] (x3) -- (y3);
    
    \node[coordinate] (x4) at (0.15, 1.05) {};
    \node[coordinate] (y4) at (0.08, -0.05) {};
    \draw[line width=0.00mm, name path global/.expanded=xy4] (x4) -- (y4);
    
    \node[coordinate] (x5) at (-0.05, 0.38) {};
    \node[coordinate] (y5) at (1.05, 0.62) {};
    \draw[line width=0.00mm, name path global/.expanded=xy5] (x5) -- (y5);
    
    \node[coordinate] (x6) at (-0.05, 0.15) {};
    \node[coordinate] (y6) at (1.05, 0.20) {};
    \draw[line width=0.00mm, name path global/.expanded=xy6] (x6) -- (y6);
    
    \node[coordinate] (x7) at (-0.05, 0.90) {};
    \node[coordinate] (y7) at (1.05, 0.80) {};
    \draw[line width=0.00mm, name path global/.expanded=xy7] (x7) -- (y7);
    
    \node[coordinate] (x8) at (-0.05, 0.80) {};
    \node[coordinate] (y8) at (1.05, 0.60) {};
    \draw[line width=0.00mm, name path global/.expanded=xy8] (x8) -- (y8);
    
    \node[coordinate] (x9) at (0.18, -0.05) {};
    \node[coordinate] (y9) at (0.42, 1.05) {};
    \draw[line width=0.00mm, name path global/.expanded=xy9] (x9) -- (y9);
    
    \node[coordinate] (x10) at (-0.05, 0.31) {};
    \node[coordinate] (y10) at (1.05, 0.24) {};
    \draw[line width=0.00mm, name path global/.expanded=xy10] (x10) -- (y10);
    
    \node[coordinate] (x11) at (-0.05, 0.72) {};
    \node[coordinate] (y11) at (1.05, 0.44) {};
    \draw[line width=0.00mm, name path global/.expanded=xy11] (x11) -- (y11);
    
    \node[coordinate] (x12) at (-0.05, 1.02) {};
    \node[coordinate] (y12) at (1.05, 0.01) {};
    \draw[line width=0.00mm, name path global/.expanded=xy12] (x12) -- (y12);
    
    \node[coordinate] (x13) at (0.72, 1.05) {};
    \node[coordinate] (y13) at (0.78, -0.05) {};
    \draw[line width=0.00mm, name path global/.expanded=xy13] (x13) -- (y13);

\end{tikzpicture}

==> figures/network2.tex <==
\begin{tikzpicture}[scale=5.5]
\clip (-0.02, -0.02) rectangle (1.02,1.02);
    \fill[gray, opacity=0.08] (0,0) rectangle (1,1);
    \draw[very thick] (0,0) rectangle (1,1);
    \foreach \i [count=\ni] in {1,...,3}
    {
    \node[coordinate] (l\ni) at (-0.2+0.1*rand, 0.5+0.4*rand) {};
    \node[coordinate] (r\ni) at (1.2+0.1*rand, 0.5+0.4*rand) {};
    \node[coordinate] (u\ni) at (0.5+0.4*rand, 1.2+0.1*rand) {};
    \node[coordinate] (d\ni) at (0.5+0.4*rand, -0.2+0.1*rand) {};
    
    \draw[name path global/.expanded=lr\ni] (l\ni) -- (r\ni);
    \draw[name path global/.expanded=lu\ni] (l\ni) -- (u\ni);
    \draw[name path global/.expanded=ld\ni] (l\ni) -- (d\ni);
    \draw[name path global/.expanded=ud\ni] (u\ni) -- (d\ni);
    \draw[name path global/.expanded=ur\ni] (u\ni) -- (r\ni);
    \draw[name path global/.expanded=dr\ni] (d\ni) -- (r\ni);
    }    
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      lr-ud intersections     %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % First lr path intersections with all ud paths
    \path [name intersections={of=lr1 and ud1,by=lrud11}];
    \path [name intersections={of=lr1 and ud2,by=lrud12}];
    \path [name intersections={of=lr1 and ud3,by=lrud13}];
    \node [fill=red,inner sep=1pt] at (lrud11) {};
    \node [fill=red,inner sep=1pt] at (lrud12) {};
    \node [fill=red,inner sep=1pt] at (lrud13) {};
    
    % Second lr path intersections with all ud paths
    \path [name intersections={of=lr2 and ud1,by=lrud21}];
    \path [name intersections={of=lr2 and ud2,by=lrud22}];
    \path [name intersections={of=lr2 and ud3,by=lrud23}];
    \node [fill=red,inner sep=1pt] at (lrud21) {};
    \node [fill=red,inner sep=1pt] at (lrud22) {};
    \node [fill=red,inner sep=1pt] at (lrud23) {};
    
    % Third lr path intersections with all ud paths
    \path [name intersections={of=lr3 and ud1,by=lrud31}];
    \path [name intersections={of=lr3 and ud2,by=lrud32}];
    \path [name intersections={of=lr3 and ud3,by=lrud33}];
    \node [fill=red,inner sep=1pt] at (lrud31) {};
    \node [fill=red,inner sep=1pt] at (lrud32) {};
    \node [fill=red,inner sep=1pt] at (lrud33) {};
    
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      lr-dr intersections     %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % First lr path intersections with all dr paths
    \path [name intersections={of=lr1 and dr1,by=lrdr11}];
    \path [name intersections={of=lr1 and dr2,by=lrdr12}];
    \path [name intersections={of=lr1 and dr3,by=lrdr13}];
    \node [fill=red,inner sep=1pt] at (lrdr11) {};
    \node [fill=red,inner sep=1pt] at (lrdr12) {};
    \node [fill=red,inner sep=1pt] at (lrdr13) {};
    
    % Second lr path intersections with all dr paths
    \path [name intersections={of=lr2 and dr1,by=lrdr21}];
    \path [name intersections={of=lr2 and dr2,by=lrdr22}];
    \path [name intersections={of=lr2 and dr3,by=lrdr23}];
    \node [fill=red,inner sep=1pt] at (lrdr21) {};
    \node [fill=red,inner sep=1pt] at (lrdr22) {};
    \node [fill=red,inner sep=1pt] at (lrdr23) {};
    
    % Third lr path intersections with all dr paths
    \path [name intersections={of=lr3 and dr1,by=lrdr31}];
    \path [name intersections={of=lr3 and dr2,by=lrdr32}];
    \path [name intersections={of=lr3 and dr3,by=lrdr33}];
    \node [fill=red,inner sep=1pt] at (lrdr31) {};
    \node [fill=red,inner sep=1pt] at (lrdr32) {};
    \node [fill=red,inner sep=1pt] at (lrdr33) {};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      lr-ur intersections     %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % First lr path intersections with all ur paths
    \path [name intersections={of=lr1 and ur1,by=lrur11}];
    \path [name intersections={of=lr1 and ur2,by=lrur12}];
    \path [name intersections={of=lr1 and ur3,by=lrur13}];
    \node [fill=red,inner sep=1pt] at (lrur11) {};
    \node [fill=red,inner sep=1pt] at (lrur12) {};
    \node [fill=red,inner sep=1pt] at (lrur13) {};
    
    % Second lr path intersections with all ur paths
    \path [name intersections={of=lr2 and ur1,by=lrur21}];
    \path [name intersections={of=lr2 and ur2,by=lrur22}];
    \path [name intersections={of=lr2 and ur3,by=lrur23}];
    \node [fill=red,inner sep=1pt] at (lrur21) {};
    \node [fill=red,inner sep=1pt] at (lrur22) {};
    \node [fill=red,inner sep=1pt] at (lrur23) {};
    
    % Third lr path intersections with all ur paths
    \path [name intersections={of=lr3 and ur1,by=lrur31}];
    \path [name intersections={of=lr3 and ur2,by=lrur32}];
    \path [name intersections={of=lr3 and ur3,by=lrur33}];
    \node [fill=red,inner sep=1pt] at (lrur31) {};
    \node [fill=red,inner sep=1pt] at (lrur32) {};
    \node [fill=red,inner sep=1pt] at (lrur33) {};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      lr-ld intersections     %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % First lr path intersections with all ld paths
    \path [name intersections={of=lr1 and ld1,by=lrld11}];
    \path [name intersections={of=lr1 and ld2,by=lrld12}];
    \path [name intersections={of=lr1 and ld3,by=lrld13}];
    \node [fill=red,inner sep=1pt] at (lrld11) {};
    \node [fill=red,inner sep=1pt] at (lrld12) {};
    \node [fill=red,inner sep=1pt] at (lrld13) {};
    
    % Second lr path intersections with all ld paths
    \path [name intersections={of=lr2 and ld1,by=lrld21}];
    \path [name intersections={of=lr2 and ld2,by=lrld22}];
    \path [name intersections={of=lr2 and ld3,by=lrld23}];
    \node [fill=red,inner sep=1pt] at (lrld21) {};
    \node [fill=red,inner sep=1pt] at (lrld22) {};
    \node [fill=red,inner sep=1pt] at (lrld23) {};
    
    % Third lr path intersections with all ld paths
    \path [name intersections={of=lr3 and ld1,by=lrld31}];
    \path [name intersections={of=lr3 and ld2,by=lrld32}];
    \path [name intersections={of=lr3 and ld3,by=lrld33}];
    \node [fill=red,inner sep=1pt] at (lrld31) {};
    \node [fill=red,inner sep=1pt] at (lrld32) {};
    \node [fill=red,inner sep=1pt] at (lrld33) {};
    
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      lu-ud intersections     %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % First lu path intersections with all ud paths
    \path [name intersections={of=lu1 and ud1,by=luud11}];
    \path [name intersections={of=lu1 and ud2,by=luud12}];
    \path [name intersections={of=lu1 and ud3,by=luud13}];
    \node [fill=red,inner sep=1pt] at (luud11) {};
    \node [fill=red,inner sep=1pt] at (luud12) {};
    \node [fill=red,inner sep=1pt] at (luud13) {};
    
    % Second lu path intersections with all ud paths
    \path [name intersections={of=lu2 and ud1,by=luud21}];
    \path [name intersections={of=lu2 and ud2,by=luud22}];
    \path [name intersections={of=lu2 and ud3,by=luud23}];
    \node [fill=red,inner sep=1pt] at (luud21) {};
    \node [fill=red,inner sep=1pt] at (luud22) {};
    \node [fill=red,inner sep=1pt] at (luud23) {};
    
    % Third lu path intersections with all ud paths
    \path [name intersections={of=lu3 and ud1,by=luud31}];
    \path [name intersections={of=lu3 and ud2,by=luud32}];
    \path [name intersections={of=lu3 and ud3,by=luud33}];
    \node [fill=red,inner sep=1pt] at (luud31) {};
    \node [fill=red,inner sep=1pt] at (luud32) {};
    \node [fill=red,inner sep=1pt] at (luud33) {};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      lu-dr intersections     %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % First lu path intersections with all dr paths
    \path [name intersections={of=lu1 and dr1,by=ludr11}];
    \path [name intersections={of=lu1 and dr2,by=ludr12}];
    \path [name intersections={of=lu1 and dr3,by=ludr13}];
    \node [fill=red,inner sep=1pt] at (ludr11) {};
    \node [fill=red,inner sep=1pt] at (ludr12) {};
    \node [fill=red,inner sep=1pt] at (ludr13) {};
    
    % Second lu path intersections with all dr paths
    \path [name intersections={of=lu2 and dr1,by=ludr21}];
    \path [name intersections={of=lu2 and dr2,by=ludr22}];
    \path [name intersections={of=lu2 and dr3,by=ludr23}];
    \node [fill=red,inner sep=1pt] at (ludr21) {};
    \node [fill=red,inner sep=1pt] at (ludr22) {};
    \node [fill=red,inner sep=1pt] at (ludr23) {};
    
    % Third lu path intersections with all dr paths
    \path [name intersections={of=lu3 and dr1,by=ludr31}];
    \path [name intersections={of=lu3 and dr2,by=ludr32}];
    \path [name intersections={of=lu3 and dr3,by=ludr33}];
    \node [fill=red,inner sep=1pt] at (ludr31) {};
    \node [fill=red,inner sep=1pt] at (ludr32) {};
    \node [fill=red,inner sep=1pt] at (ludr33) {};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      lu-ur intersections     %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % First lu path intersections with all ur paths
    \path [name intersections={of=lu1 and ur1,by=luur11}];
    \path [name intersections={of=lu1 and ur2,by=luur12}];
    \path [name intersections={of=lu1 and ur3,by=luur13}];
    \node [fill=red,inner sep=1pt] at (luur11) {};
    \node [fill=red,inner sep=1pt] at (luur12) {};
    \node [fill=red,inner sep=1pt] at (luur13) {};
    
    % Second lu path intersections with all ur paths
    \path [name intersections={of=lu2 and ur1,by=luur21}];
    \path [name intersections={of=lu2 and ur2,by=luur22}];
    \path [name intersections={of=lu2 and ur3,by=luur23}];
    \node [fill=red,inner sep=1pt] at (luur21) {};
    \node [fill=red,inner sep=1pt] at (luur22) {};
    \node [fill=red,inner sep=1pt] at (luur23) {};
    
    % Third lu path intersections with all ur paths
    \path [name intersections={of=lu3 and ur1,by=luur31}];
    \path [name intersections={of=lu3 and ur2,by=luur32}];
    \path [name intersections={of=lu3 and ur3,by=luur33}];
    \node [fill=red,inner sep=1pt] at (luur31) {};
    \node [fill=red,inner sep=1pt] at (luur32) {};
    \node [fill=red,inner sep=1pt] at (luur33) {};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      lu-ld intersections     %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % First lu path intersections with all ld paths
    \path [name intersections={of=lu1 and ld1,by=luld11}];
    \path [name intersections={of=lu1 and ld2,by=luld12}];
    \path [name intersections={of=lu1 and ld3,by=luld13}];
    \node [fill=red,inner sep=1pt] at (luld11) {};
    \node [fill=red,inner sep=1pt] at (luld12) {};
    \node [fill=red,inner sep=1pt] at (luld13) {};
    
    % Second lu path intersections with all ld paths
    \path [name intersections={of=lu2 and ld1,by=luld21}];
    \path [name intersections={of=lu2 and ld2,by=luld22}];
    \path [name intersections={of=lu2 and ld3,by=luld23}];
    \node [fill=red,inner sep=1pt] at (luld21) {};
    \node [fill=red,inner sep=1pt] at (luld22) {};
    \node [fill=red,inner sep=1pt] at (luld23) {};
    
    % Third lu path intersections with all ld paths
    \path [name intersections={of=lu3 and ld1,by=luld31}];
    \path [name intersections={of=lu3 and ld2,by=luld32}];
    \path [name intersections={of=lu3 and ld3,by=luld33}];
    \node [fill=red,inner sep=1pt] at (luld31) {};
    \node [fill=red,inner sep=1pt] at (luld32) {};
    \node [fill=red,inner sep=1pt] at (luld33) {};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      lu-ud intersections     %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % First lu path intersections with all ud paths
    \path [name intersections={of=lu1 and ud1,by=luud11}];
    \path [name intersections={of=lu1 and ud2,by=luud12}];
    \path [name intersections={of=lu1 and ud3,by=luud13}];
    \node [fill=red,inner sep=1pt] at (luud11) {};
    \node [fill=red,inner sep=1pt] at (luud12) {};
    \node [fill=red,inner sep=1pt] at (luud13) {};
    
    % Second lu path intersections with all ud paths
    \path [name intersections={of=lu2 and ud1,by=luud21}];
    \path [name intersections={of=lu2 and ud2,by=luud22}];
    \path [name intersections={of=lu2 and ud3,by=luud23}];
    \node [fill=red,inner sep=1pt] at (luud21) {};
    \node [fill=red,inner sep=1pt] at (luud22) {};
    \node [fill=red,inner sep=1pt] at (luud23) {};
    
    % Third lu path intersections with all ud paths
    \path [name intersections={of=lu3 and ud1,by=luud31}];
    \path [name intersections={of=lu3 and ud2,by=luud32}];
    \path [name intersections={of=lu3 and ud3,by=luud33}];
    \node [fill=red,inner sep=1pt] at (luud31) {};
    \node [fill=red,inner sep=1pt] at (luud32) {};
    \node [fill=red,inner sep=1pt] at (luud33) {};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      lu-lr intersections     %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % First lu path intersections with all lr paths
    \path [name intersections={of=lu1 and lr1,by=lulr11}];
    \path [name intersections={of=lu1 and lr2,by=lulr12}];
    \path [name intersections={of=lu1 and lr3,by=lulr13}];
    \node [fill=red,inner sep=1pt] at (lulr11) {};
    \node [fill=red,inner sep=1pt] at (lulr12) {};
    \node [fill=red,inner sep=1pt] at (lulr13) {};
    
    % Second lu path intersections with all lr paths
    \path [name intersections={of=lu2 and lr1,by=lulr21}];
    \path [name intersections={of=lu2 and lr2,by=lulr22}];
    \path [name intersections={of=lu2 and lr3,by=lulr23}];
    \node [fill=red,inner sep=1pt] at (lulr21) {};
    \node [fill=red,inner sep=1pt] at (lulr22) {};
    \node [fill=red,inner sep=1pt] at (lulr23) {};
    
    % Third lu path intersections with all lr paths
    \path [name intersections={of=lu3 and lr1,by=lulr31}];
    \path [name intersections={of=lu3 and lr2,by=lulr32}];
    \path [name intersections={of=lu3 and lr3,by=lulr33}];
    \node [fill=red,inner sep=1pt] at (lulr31) {};
    \node [fill=red,inner sep=1pt] at (lulr32) {};
    \node [fill=red,inner sep=1pt] at (lulr33) {};
    
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      ld-ud intersections     %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % First ld path intersections with all ud paths
    \path [name intersections={of=ld1 and ud1,by=ldud11}];
    \path [name intersections={of=ld1 and ud2,by=ldud12}];
    \path [name intersections={of=ld1 and ud3,by=ldud13}];
    \node [fill=red,inner sep=1pt] at (ldud11) {};
    \node [fill=red,inner sep=1pt] at (ldud12) {};
    \node [fill=red,inner sep=1pt] at (ldud13) {};
    
    % Second ld path intersections with all ud paths
    \path [name intersections={of=ld2 and ud1,by=ldud21}];
    \path [name intersections={of=ld2 and ud2,by=ldud22}];
    \path [name intersections={of=ld2 and ud3,by=ldud23}];
    \node [fill=red,inner sep=1pt] at (ldud21) {};
    \node [fill=red,inner sep=1pt] at (ldud22) {};
    \node [fill=red,inner sep=1pt] at (ldud23) {};
    
    % Third ld path intersections with all ud paths
    \path [name intersections={of=ld3 and ud1,by=ldud31}];
    \path [name intersections={of=ld3 and ud2,by=ldud32}];
    \path [name intersections={of=ld3 and ud3,by=ldud33}];
    \node [fill=red,inner sep=1pt] at (ldud31) {};
    \node [fill=red,inner sep=1pt] at (ldud32) {};
    \node [fill=red,inner sep=1pt] at (ldud33) {};
    
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      ld-dr intersections     %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % First ld path intersections with all dr paths
    \path [name intersections={of=ld1 and dr1,by=lddr11}];
    \path [name intersections={of=ld1 and dr2,by=lddr12}];
    \path [name intersections={of=ld1 and dr3,by=lddr13}];
    \node [fill=red,inner sep=1pt] at (lddr11) {};
    \node [fill=red,inner sep=1pt] at (lddr12) {};
    \node [fill=red,inner sep=1pt] at (lddr13) {};
    
    % Second ld path intersections with all dr paths
    \path [name intersections={of=ld2 and dr1,by=lddr21}];
    \path [name intersections={of=ld2 and dr2,by=lddr22}];
    \path [name intersections={of=ld2 and dr3,by=lddr23}];
    \node [fill=red,inner sep=1pt] at (lddr21) {};
    \node [fill=red,inner sep=1pt] at (lddr22) {};
    \node [fill=red,inner sep=1pt] at (lddr23) {};
    
    % Third ld path intersections with all dr paths
    \path [name intersections={of=ld3 and dr1,by=lddr31}];
    \path [name intersections={of=ld3 and dr2,by=lddr32}];
    \path [name intersections={of=ld3 and dr3,by=lddr33}];
    \node [fill=red,inner sep=1pt] at (lddr31) {};
    \node [fill=red,inner sep=1pt] at (lddr32) {};
    \node [fill=red,inner sep=1pt] at (lddr33) {};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      ur-ud intersections     %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % First ur path intersections with all ud paths
    \path [name intersections={of=ur1 and ud1,by=urud11}];
    \path [name intersections={of=ur1 and ud2,by=urud12}];
    \path [name intersections={of=ur1 and ud3,by=urud13}];
    \node [fill=red,inner sep=1pt] at (urud11) {};
    \node [fill=red,inner sep=1pt] at (urud12) {};
    \node [fill=red,inner sep=1pt] at (urud13) {};
    
    % Second ur path intersections with all ud paths
    \path [name intersections={of=ur2 and ud1,by=urud21}];
    \path [name intersections={of=ur2 and ud2,by=urud22}];
    \path [name intersections={of=ur2 and ud3,by=urud23}];
    \node [fill=red,inner sep=1pt] at (urud21) {};
    \node [fill=red,inner sep=1pt] at (urud22) {};
    \node [fill=red,inner sep=1pt] at (urud23) {};
    
    % Third ur path intersections with all ud paths
    \path [name intersections={of=ur3 and ud1,by=urud31}];
    \path [name intersections={of=ur3 and ud2,by=urud32}];
    \path [name intersections={of=ur3 and ud3,by=urud33}];
    \node [fill=red,inner sep=1pt] at (urud31) {};
    \node [fill=red,inner sep=1pt] at (urud32) {};
    \node [fill=red,inner sep=1pt] at (urud33) {};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      ur-dr intersections     %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % First ur path intersections with all dr paths
    \path [name intersections={of=ur1 and dr1,by=urdr11}];
    \path [name intersections={of=ur1 and dr2,by=urdr12}];
    \path [name intersections={of=ur1 and dr3,by=urdr13}];
    \node [fill=red,inner sep=1pt] at (urdr11) {};
    \node [fill=red,inner sep=1pt] at (urdr12) {};
    \node [fill=red,inner sep=1pt] at (urdr13) {};
    
    % Second ur path intersections with all dr paths
    \path [name intersections={of=ur2 and dr1,by=urdr21}];
    \path [name intersections={of=ur2 and dr2,by=urdr22}];
    \path [name intersections={of=ur2 and dr3,by=urdr23}];
    \node [fill=red,inner sep=1pt] at (urdr21) {};
    \node [fill=red,inner sep=1pt] at (urdr22) {};
    \node [fill=red,inner sep=1pt] at (urdr23) {};
    
    % Third ur path intersections with all dr paths
    \path [name intersections={of=ur3 and dr1,by=urdr31}];
    \path [name intersections={of=ur3 and dr2,by=urdr32}];
    \path [name intersections={of=ur3 and dr3,by=urdr33}];
    \node [fill=red,inner sep=1pt] at (urdr31) {};
    \node [fill=red,inner sep=1pt] at (urdr32) {};
    \node [fill=red,inner sep=1pt] at (urdr33) {};
    
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      Self intersections      %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % lr path intersect with all lr paths
    \path [name intersections={of=lr1 and lr2,by=lrlr12}];
    \path [name intersections={of=lr1 and lr3,by=lrlr13}];
    \path [name intersections={of=lr2 and lr3,by=lrlr23}];
    \node [fill=red,inner sep=1pt] at (lrlr12) {};
    \node [fill=red,inner sep=1pt] at (lrlr13) {};
    \node [fill=red,inner sep=1pt] at (lrlr23) {};
    
    % ud path intersect with all ud paths
    \path [name intersections={of=ud1 and ud2,by=udud12}];
    \path [name intersections={of=ud1 and ud3,by=udud13}];
    \path [name intersections={of=ud2 and ud3,by=udud23}];
    \node [fill=red,inner sep=1pt] at (udud12) {};
    \node [fill=red,inner sep=1pt] at (udud13) {};
    \node [fill=red,inner sep=1pt] at (udud23) {};
    
    % lu path intersect with all lu paths
    \path [name intersections={of=lu1 and lu2,by=lulu12}];
    \path [name intersections={of=lu1 and lu3,by=lulu13}];
    \path [name intersections={of=lu2 and lu3,by=lulu23}];
    \node [fill=red,inner sep=1pt] at (lulu12) {};
    \node [fill=red,inner sep=1pt] at (lulu13) {};
    \node [fill=red,inner sep=1pt] at (lulu23) {};
    
    % ld path intersect with all ld paths
    \path [name intersections={of=ld1 and ld2,by=ldld12}];
    \path [name intersections={of=ld1 and ld3,by=ldld13}];
    %\path [name intersections={of=ld2 and ld3,by=ldld23}];
    \node [fill=red,inner sep=1pt] at (ldld12) {};
    \node [fill=red,inner sep=1pt] at (ldld13) {};
    %\node [fill=red,inner sep=1pt] at (ldld23) {};
    
    % ur path intersect with all ur paths
    \path [name intersections={of=ur1 and ur2,by=urur12}];
    \path [name intersections={of=ur1 and ur3,by=urur13}];
    \path [name intersections={of=ur2 and ur3,by=urur23}];
    \node [fill=red,inner sep=1pt] at (urur12) {};
    \node [fill=red,inner sep=1pt] at (urur13) {};
    \node [fill=red,inner sep=1pt] at (urur23) {};
    
    % dr path intersect with all dr paths
    \path [name intersections={of=dr1 and dr2,by=drdr12}];
    \path [name intersections={of=dr1 and dr3,by=drdr13}];
    \path [name intersections={of=dr2 and dr3,by=drdr23}];
    \node [fill=red,inner sep=1pt] at (drdr12) {};
    \node [fill=red,inner sep=1pt] at (drdr13) {};
    \node [fill=red,inner sep=1pt] at (drdr23) {};
    
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %         Custom lines         %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \node[coordinate] (x1) at (-0.05, -0.15) {};
    \node[coordinate] (y1) at (0.95, 1.05) {};
    \draw[name path global/.expanded=xy1] (x1) -- (y1);
    
    \node[coordinate] (x2) at (0.46, 1.05) {};
    \node[coordinate] (y2) at (0.44, -0.05) {};
    \draw[name path global/.expanded=xy2] (x2) -- (y2);
    
    \node[coordinate] (x3) at (0.6, -0.05) {};
    \node[coordinate] (y3) at (1.05, 0.95) {};
    \draw[name path global/.expanded=xy3] (x3) -- (y3);
    
    \node[coordinate] (x4) at (0.15, 1.05) {};
    \node[coordinate] (y4) at (0.08, -0.05) {};
    \draw[name path global/.expanded=xy4] (x4) -- (y4);
    
    \node[coordinate] (x5) at (-0.05, 0.38) {};
    \node[coordinate] (y5) at (1.05, 0.62) {};
    \draw[name path global/.expanded=xy5] (x5) -- (y5);
    
    \node[coordinate] (x6) at (-0.05, 0.15) {};
    \node[coordinate] (y6) at (1.05, 0.20) {};
    \draw[name path global/.expanded=xy6] (x6) -- (y6);
    
    \node[coordinate] (x7) at (-0.05, 0.90) {};
    \node[coordinate] (y7) at (1.05, 0.80) {};
    \draw[name path global/.expanded=xy7] (x7) -- (y7);
    
    \node[coordinate] (x8) at (-0.05, 0.80) {};
    \node[coordinate] (y8) at (1.05, 0.60) {};
    \draw[name path global/.expanded=xy8] (x8) -- (y8);
    
    \node[coordinate] (x9) at (0.18, -0.05) {};
    \node[coordinate] (y9) at (0.42, 1.05) {};
    \draw[name path global/.expanded=xy9] (x9) -- (y9);
    
    \node[coordinate] (x10) at (-0.05, 0.31) {};
    \node[coordinate] (y10) at (1.05, 0.24) {};
    \draw[name path global/.expanded=xy10] (x10) -- (y10);
    
    \node[coordinate] (x11) at (-0.05, 0.72) {};
    \node[coordinate] (y11) at (1.05, 0.44) {};
    \draw[name path global/.expanded=xy11] (x11) -- (y11);
    
    \node[coordinate] (x12) at (-0.05, 1.02) {};
    \node[coordinate] (y12) at (1.05, 0.01) {};
    \draw[name path global/.expanded=xy12] (x12) -- (y12);
    
    \node[coordinate] (x13) at (0.72, 1.05) {};
    \node[coordinate] (y13) at (0.78, -0.05) {};
    \draw[name path global/.expanded=xy13] (x13) -- (y13);
    
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      Custom intersect 1      %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \path [name intersections={of=xy1 and dr1,by=xydr11}];
    \path [name intersections={of=xy1 and dr2,by=xydr12}];
    \path [name intersections={of=xy1 and dr3,by=xydr13}];
    \path [name intersections={of=xy1 and ur1,by=xyur11}];
    \path [name intersections={of=xy1 and ur2,by=xyur12}];
    \path [name intersections={of=xy1 and ur3,by=xyur13}];
    \path [name intersections={of=xy1 and ud1,by=xyud11}];
    \path [name intersections={of=xy1 and ud2,by=xyud12}];
    \path [name intersections={of=xy1 and ud3,by=xyud13}];
    \path [name intersections={of=xy1 and lr1,by=xylr11}];
    \path [name intersections={of=xy1 and lr2,by=xylr12}];
    \path [name intersections={of=xy1 and lr3,by=xylr13}];
    \path [name intersections={of=xy1 and ld1,by=xyld11}];
    \path [name intersections={of=xy1 and ld2,by=xyld12}];
    \path [name intersections={of=xy1 and ld3,by=xyld13}];
    \path [name intersections={of=xy1 and lu1,by=xylu11}];
    %\path [name intersections={of=xy1 and lu2,by=xylu12}];
    \path [name intersections={of=xy1 and lu3,by=xylu13}];
    
    \node [fill=red,inner sep=1pt] at (xydr11) {};
    \node [fill=red,inner sep=1pt] at (xydr12) {};
    \node [fill=red,inner sep=1pt] at (xydr13) {};
    \node [fill=red,inner sep=1pt] at (xyur11) {};
    \node [fill=red,inner sep=1pt] at (xyur12) {};
    \node [fill=red,inner sep=1pt] at (xyur13) {};
    \node [fill=red,inner sep=1pt] at (xyud11) {};
    \node [fill=red,inner sep=1pt] at (xyud12) {};
    \node [fill=red,inner sep=1pt] at (xyud13) {};
    \node [fill=red,inner sep=1pt] at (xylr11) {};
    \node [fill=red,inner sep=1pt] at (xylr12) {};
    \node [fill=red,inner sep=1pt] at (xylr13) {};
    \node [fill=red,inner sep=1pt] at (xyld11) {};
    \node [fill=red,inner sep=1pt] at (xyld12) {};
    \node [fill=red,inner sep=1pt] at (xyld13) {};
    \node [fill=red,inner sep=1pt] at (xylu11) {};
    %\node [fill=red,inner sep=1pt] at (xylu12) {};
    \node [fill=red,inner sep=1pt] at (xylu13) {};
    
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      Custom intersect 2      %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \path [name intersections={of=xy2 and dr1,by=xydr21}];
    \path [name intersections={of=xy2 and dr2,by=xydr22}];
    \path [name intersections={of=xy2 and dr3,by=xydr23}];
    \path [name intersections={of=xy2 and ur1,by=xyur21}];
    \path [name intersections={of=xy2 and ur2,by=xyur22}];
    \path [name intersections={of=xy2 and ur3,by=xyur23}];
    \path [name intersections={of=xy2 and ud1,by=xyud21}];
    \path [name intersections={of=xy2 and ud2,by=xyud22}];
    \path [name intersections={of=xy2 and ud3,by=xyud23}];
    \path [name intersections={of=xy2 and lr1,by=xylr21}];
    \path [name intersections={of=xy2 and lr2,by=xylr22}];
    \path [name intersections={of=xy2 and lr3,by=xylr23}];
    \path [name intersections={of=xy2 and ld1,by=xyld21}];
    \path [name intersections={of=xy2 and ld2,by=xyld22}];
    \path [name intersections={of=xy2 and ld3,by=xyld23}];
    \path [name intersections={of=xy2 and lu1,by=xylu21}];
    \path [name intersections={of=xy2 and lu2,by=xylu22}];
    \path [name intersections={of=xy2 and lu3,by=xylu23}];
    
    \node [fill=red,inner sep=1pt] at (xydr21) {};
    \node [fill=red,inner sep=1pt] at (xydr22) {};
    \node [fill=red,inner sep=1pt] at (xydr23) {};
    \node [fill=red,inner sep=1pt] at (xyur21) {};
    \node [fill=red,inner sep=1pt] at (xyur22) {};
    \node [fill=red,inner sep=1pt] at (xyur23) {};
    \node [fill=red,inner sep=1pt] at (xyud21) {};
    \node [fill=red,inner sep=1pt] at (xyud22) {};
    \node [fill=red,inner sep=1pt] at (xyud23) {};
    \node [fill=red,inner sep=1pt] at (xylr21) {};
    \node [fill=red,inner sep=1pt] at (xylr22) {};
    \node [fill=red,inner sep=1pt] at (xylr23) {};
    \node [fill=red,inner sep=1pt] at (xyld21) {};
    \node [fill=red,inner sep=1pt] at (xyld22) {};
    \node [fill=red,inner sep=1pt] at (xyld23) {};
    \node [fill=red,inner sep=1pt] at (xylu21) {};
    \node [fill=red,inner sep=1pt] at (xylu22) {};
    \node [fill=red,inner sep=1pt] at (xylu23) {};
    
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      Custom intersect 3      %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \path [name intersections={of=xy3 and dr1,by=xydr31}];
    \path [name intersections={of=xy3 and dr2,by=xydr32}];
    \path [name intersections={of=xy3 and dr3,by=xydr33}];
    \path [name intersections={of=xy3 and ur1,by=xyur31}];
    \path [name intersections={of=xy3 and ur2,by=xyur32}];
    \path [name intersections={of=xy3 and ur3,by=xyur33}];
    \path [name intersections={of=xy3 and ud1,by=xyud31}];
    \path [name intersections={of=xy3 and ud2,by=xyud32}];
    \path [name intersections={of=xy3 and ud3,by=xyud33}];
    \path [name intersections={of=xy3 and lr1,by=xylr31}];
    \path [name intersections={of=xy3 and lr2,by=xylr32}];
    \path [name intersections={of=xy3 and lr3,by=xylr33}];
    \path [name intersections={of=xy3 and ld1,by=xyld31}];
    \path [name intersections={of=xy3 and ld2,by=xyld32}];
    \path [name intersections={of=xy3 and ld3,by=xyld33}];
    \path [name intersections={of=xy3 and lu1,by=xylu31}];
    \path [name intersections={of=xy3 and lu2,by=xylu32}];
    \path [name intersections={of=xy3 and lu3,by=xylu33}];
    
    \node [fill=red,inner sep=1pt] at (xydr31) {};
    \node [fill=red,inner sep=1pt] at (xydr32) {};
    \node [fill=red,inner sep=1pt] at (xydr33) {};
    \node [fill=red,inner sep=1pt] at (xyur31) {};
    \node [fill=red,inner sep=1pt] at (xyur32) {};
    \node [fill=red,inner sep=1pt] at (xyur33) {};
    \node [fill=red,inner sep=1pt] at (xyud31) {};
    \node [fill=red,inner sep=1pt] at (xyud32) {};
    \node [fill=red,inner sep=1pt] at (xyud33) {};
    \node [fill=red,inner sep=1pt] at (xylr31) {};
    \node [fill=red,inner sep=1pt] at (xylr32) {};
    \node [fill=red,inner sep=1pt] at (xylr33) {};
    \node [fill=red,inner sep=1pt] at (xyld31) {};
    \node [fill=red,inner sep=1pt] at (xyld32) {};
    \node [fill=red,inner sep=1pt] at (xyld33) {};
    \node [fill=red,inner sep=1pt] at (xylu31) {};
    \node [fill=red,inner sep=1pt] at (xylu32) {};
    \node [fill=red,inner sep=1pt] at (xylu33) {};
    
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      Custom intersect 4      %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \path [name intersections={of=xy4 and dr1,by=drxy41}];
    \path [name intersections={of=xy4 and dr2,by=drxy42}];
    \path [name intersections={of=xy4 and dr3,by=drxy43}];
    \path [name intersections={of=xy4 and ur1,by=urxy41}];
    \path [name intersections={of=xy4 and ur2,by=urxy42}];
    \path [name intersections={of=xy4 and ur3,by=urxy43}];
    \path [name intersections={of=xy4 and ud1,by=udxy41}];
    \path [name intersections={of=xy4 and ud2,by=udxy42}];
    \path [name intersections={of=xy4 and ud3,by=udxy43}];
    \path [name intersections={of=xy4 and lr1,by=lrxy41}];
    \path [name intersections={of=xy4 and lr2,by=lrxy42}];
    \path [name intersections={of=xy4 and lr3,by=lrxy43}];
    \path [name intersections={of=xy4 and ld1,by=ldxy41}];
    \path [name intersections={of=xy4 and ld2,by=ldxy42}];
    \path [name intersections={of=xy4 and ld3,by=ldxy43}];
    \path [name intersections={of=xy4 and lu1,by=luxy41}];
    \path [name intersections={of=xy4 and lu2,by=luxy42}];
    \path [name intersections={of=xy4 and lu3,by=luxy43}];
    
    \node [fill=red,inner sep=1pt] at (drxy41) {};
    \node [fill=red,inner sep=1pt] at (drxy42) {};
    \node [fill=red,inner sep=1pt] at (drxy43) {};
    \node [fill=red,inner sep=1pt] at (urxy41) {};
    \node [fill=red,inner sep=1pt] at (urxy42) {};
    \node [fill=red,inner sep=1pt] at (urxy43) {};
    \node [fill=red,inner sep=1pt] at (udxy41) {};
    \node [fill=red,inner sep=1pt] at (udxy42) {};
    \node [fill=red,inner sep=1pt] at (udxy43) {};
    \node [fill=red,inner sep=1pt] at (lrxy41) {};
    \node [fill=red,inner sep=1pt] at (lrxy42) {};
    \node [fill=red,inner sep=1pt] at (lrxy43) {};
    \node [fill=red,inner sep=1pt] at (ldxy41) {};
    \node [fill=red,inner sep=1pt] at (ldxy42) {};
    \node [fill=red,inner sep=1pt] at (ldxy43) {};
    \node [fill=red,inner sep=1pt] at (luxy41) {};
    \node [fill=red,inner sep=1pt] at (luxy42) {};
    \node [fill=red,inner sep=1pt] at (luxy43) {};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      Custom intersect 5      %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \path [name intersections={of=xy5 and dr1,by=drxy51}];
    \path [name intersections={of=xy5 and dr2,by=drxy52}];
    \path [name intersections={of=xy5 and dr3,by=drxy53}];
    \path [name intersections={of=xy5 and ur1,by=urxy51}];
    \path [name intersections={of=xy5 and ur2,by=urxy52}];
    \path [name intersections={of=xy5 and ur3,by=urxy53}];
    \path [name intersections={of=xy5 and ud1,by=udxy51}];
    \path [name intersections={of=xy5 and ud2,by=udxy52}];
    \path [name intersections={of=xy5 and ud3,by=udxy53}];
    \path [name intersections={of=xy5 and lr1,by=lrxy51}];
    \path [name intersections={of=xy5 and lr2,by=lrxy52}];
    \path [name intersections={of=xy5 and lr3,by=lrxy53}];
    \path [name intersections={of=xy5 and ld1,by=ldxy51}];
    \path [name intersections={of=xy5 and ld2,by=ldxy52}];
    \path [name intersections={of=xy5 and ld3,by=ldxy53}];
    \path [name intersections={of=xy5 and lu1,by=luxy51}];
    \path [name intersections={of=xy5 and lu2,by=luxy52}];
    \path [name intersections={of=xy5 and lu3,by=luxy53}];
    
    \node [fill=red,inner sep=1pt] at (drxy51) {};
    \node [fill=red,inner sep=1pt] at (drxy52) {};
    \node [fill=red,inner sep=1pt] at (drxy53) {};
    \node [fill=red,inner sep=1pt] at (urxy51) {};
    \node [fill=red,inner sep=1pt] at (urxy52) {};
    \node [fill=red,inner sep=1pt] at (urxy53) {};
    \node [fill=red,inner sep=1pt] at (udxy51) {};
    \node [fill=red,inner sep=1pt] at (udxy52) {};
    \node [fill=red,inner sep=1pt] at (udxy53) {};
    \node [fill=red,inner sep=1pt] at (lrxy51) {};
    \node [fill=red,inner sep=1pt] at (lrxy52) {};
    \node [fill=red,inner sep=1pt] at (lrxy53) {};
    \node [fill=red,inner sep=1pt] at (ldxy51) {};
    \node [fill=red,inner sep=1pt] at (ldxy52) {};
    \node [fill=red,inner sep=1pt] at (ldxy53) {};
    \node [fill=red,inner sep=1pt] at (luxy51) {};
    \node [fill=red,inner sep=1pt] at (luxy52) {};
    \node [fill=red,inner sep=1pt] at (luxy53) {};
    
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      Custom intersect 6      %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \path [name intersections={of=xy6 and dr1,by=drxy61}];
    \path [name intersections={of=xy6 and dr2,by=drxy62}];
    \path [name intersections={of=xy6 and dr3,by=drxy63}];
    \path [name intersections={of=xy6 and ur1,by=urxy61}];
    \path [name intersections={of=xy6 and ur2,by=urxy62}];
    \path [name intersections={of=xy6 and ur3,by=urxy63}];
    \path [name intersections={of=xy6 and ud1,by=udxy61}];
    \path [name intersections={of=xy6 and ud2,by=udxy62}];
    \path [name intersections={of=xy6 and ud3,by=udxy63}];
    \path [name intersections={of=xy6 and lr1,by=lrxy61}];
    \path [name intersections={of=xy6 and lr2,by=lrxy62}];
    \path [name intersections={of=xy6 and lr3,by=lrxy63}];
    \path [name intersections={of=xy6 and ld1,by=ldxy61}];
    \path [name intersections={of=xy6 and ld2,by=ldxy62}];
    \path [name intersections={of=xy6 and ld3,by=ldxy63}];
    \path [name intersections={of=xy6 and lu1,by=luxy61}];
    \path [name intersections={of=xy6 and lu2,by=luxy62}];
    \path [name intersections={of=xy6 and lu3,by=luxy63}];
    
    \node [fill=red,inner sep=1pt] at (drxy61) {};
    \node [fill=red,inner sep=1pt] at (drxy62) {};
    \node [fill=red,inner sep=1pt] at (drxy63) {};
    \node [fill=red,inner sep=1pt] at (urxy61) {};
    \node [fill=red,inner sep=1pt] at (urxy62) {};
    \node [fill=red,inner sep=1pt] at (urxy63) {};
    \node [fill=red,inner sep=1pt] at (udxy61) {};
    \node [fill=red,inner sep=1pt] at (udxy62) {};
    \node [fill=red,inner sep=1pt] at (udxy63) {};
    \node [fill=red,inner sep=1pt] at (lrxy61) {};
    \node [fill=red,inner sep=1pt] at (lrxy62) {};
    \node [fill=red,inner sep=1pt] at (lrxy63) {};
    \node [fill=red,inner sep=1pt] at (ldxy61) {};
    \node [fill=red,inner sep=1pt] at (ldxy62) {};
    \node [fill=red,inner sep=1pt] at (ldxy63) {};
    \node [fill=red,inner sep=1pt] at (luxy61) {};
    \node [fill=red,inner sep=1pt] at (luxy62) {};
    \node [fill=red,inner sep=1pt] at (luxy63) {};
    
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      Custom intersect 7      %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \path [name intersections={of=xy7 and dr1,by=drxy71}];
    \path [name intersections={of=xy7 and dr2,by=drxy72}];
    \path [name intersections={of=xy7 and dr3,by=drxy73}];
    \path [name intersections={of=xy7 and ur1,by=urxy71}];
    \path [name intersections={of=xy7 and ur2,by=urxy72}];
    \path [name intersections={of=xy7 and ur3,by=urxy73}];
    \path [name intersections={of=xy7 and ud1,by=udxy71}];
    \path [name intersections={of=xy7 and ud2,by=udxy72}];
    \path [name intersections={of=xy7 and ud3,by=udxy73}];
    \path [name intersections={of=xy7 and lr1,by=lrxy71}];
    \path [name intersections={of=xy7 and lr2,by=lrxy72}];
    \path [name intersections={of=xy7 and lr3,by=lrxy73}];
    \path [name intersections={of=xy7 and ld1,by=ldxy71}];
    \path [name intersections={of=xy7 and ld2,by=ldxy72}];
    \path [name intersections={of=xy7 and ld3,by=ldxy73}];
    \path [name intersections={of=xy7 and lu1,by=luxy71}];
    \path [name intersections={of=xy7 and lu2,by=luxy72}];
    \path [name intersections={of=xy7 and lu3,by=luxy73}];
    
    \node [fill=red,inner sep=1pt] at (drxy71) {};
    \node [fill=red,inner sep=1pt] at (drxy72) {};
    \node [fill=red,inner sep=1pt] at (drxy73) {};
    \node [fill=red,inner sep=1pt] at (urxy71) {};
    \node [fill=red,inner sep=1pt] at (urxy72) {};
    \node [fill=red,inner sep=1pt] at (urxy73) {};
    \node [fill=red,inner sep=1pt] at (udxy71) {};
    \node [fill=red,inner sep=1pt] at (udxy72) {};
    \node [fill=red,inner sep=1pt] at (udxy73) {};
    \node [fill=red,inner sep=1pt] at (lrxy71) {};
    \node [fill=red,inner sep=1pt] at (lrxy72) {};
    \node [fill=red,inner sep=1pt] at (lrxy73) {};
    \node [fill=red,inner sep=1pt] at (ldxy71) {};
    \node [fill=red,inner sep=1pt] at (ldxy72) {};
    \node [fill=red,inner sep=1pt] at (ldxy73) {};
    \node [fill=red,inner sep=1pt] at (luxy71) {};
    \node [fill=red,inner sep=1pt] at (luxy72) {};
    \node [fill=red,inner sep=1pt] at (luxy73) {};
    
    
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      Custom intersect 8      %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \path [name intersections={of=xy8 and dr1,by=drxy81}];
    \path [name intersections={of=xy8 and dr2,by=drxy82}];
    \path [name intersections={of=xy8 and dr3,by=drxy83}];
    \path [name intersections={of=xy8 and ur1,by=urxy81}];
    \path [name intersections={of=xy8 and ur2,by=urxy82}];
    \path [name intersections={of=xy8 and ur3,by=urxy83}];
    \path [name intersections={of=xy8 and ud1,by=udxy81}];
    \path [name intersections={of=xy8 and ud2,by=udxy82}];
    \path [name intersections={of=xy8 and ud3,by=udxy83}];
    \path [name intersections={of=xy8 and lr1,by=lrxy81}];
    \path [name intersections={of=xy8 and lr2,by=lrxy82}];
    \path [name intersections={of=xy8 and lr3,by=lrxy83}];
    \path [name intersections={of=xy8 and ld1,by=ldxy81}];
    \path [name intersections={of=xy8 and ld2,by=ldxy82}];
    \path [name intersections={of=xy8 and ld3,by=ldxy83}];
    \path [name intersections={of=xy8 and lu1,by=luxy81}];
    \path [name intersections={of=xy8 and lu2,by=luxy82}];
    \path [name intersections={of=xy8 and lu3,by=luxy83}];
    
    \node [fill=red,inner sep=1pt] at (drxy81) {};
    \node [fill=red,inner sep=1pt] at (drxy82) {};
    \node [fill=red,inner sep=1pt] at (drxy83) {};
    \node [fill=red,inner sep=1pt] at (urxy81) {};
    \node [fill=red,inner sep=1pt] at (urxy82) {};
    \node [fill=red,inner sep=1pt] at (urxy83) {};
    \node [fill=red,inner sep=1pt] at (udxy81) {};
    \node [fill=red,inner sep=1pt] at (udxy82) {};
    \node [fill=red,inner sep=1pt] at (udxy83) {};
    \node [fill=red,inner sep=1pt] at (lrxy81) {};
    \node [fill=red,inner sep=1pt] at (lrxy82) {};
    \node [fill=red,inner sep=1pt] at (lrxy83) {};
    \node [fill=red,inner sep=1pt] at (ldxy81) {};
    \node [fill=red,inner sep=1pt] at (ldxy82) {};
    \node [fill=red,inner sep=1pt] at (ldxy83) {};
    \node [fill=red,inner sep=1pt] at (luxy81) {};
    \node [fill=red,inner sep=1pt] at (luxy82) {};
    \node [fill=red,inner sep=1pt] at (luxy83) {};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      Custom intersect 9      %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \path [name intersections={of=xy9 and dr1,by=drxy91}];
    \path [name intersections={of=xy9 and dr2,by=drxy92}];
    \path [name intersections={of=xy9 and dr3,by=drxy93}];
    \path [name intersections={of=xy9 and ur1,by=urxy91}];
    \path [name intersections={of=xy9 and ur2,by=urxy92}];
    \path [name intersections={of=xy9 and ur3,by=urxy93}];
    \path [name intersections={of=xy9 and ud1,by=udxy91}];
    \path [name intersections={of=xy9 and ud2,by=udxy92}];
    \path [name intersections={of=xy9 and ud3,by=udxy93}];
    \path [name intersections={of=xy9 and lr1,by=lrxy91}];
    \path [name intersections={of=xy9 and lr2,by=lrxy92}];
    \path [name intersections={of=xy9 and lr3,by=lrxy93}];
    \path [name intersections={of=xy9 and ld1,by=ldxy91}];
    \path [name intersections={of=xy9 and ld2,by=ldxy92}];
    \path [name intersections={of=xy9 and ld3,by=ldxy93}];
    \path [name intersections={of=xy9 and lu1,by=luxy91}];
    \path [name intersections={of=xy9 and lu2,by=luxy92}];
    \path [name intersections={of=xy9 and lu3,by=luxy93}];
    
    \node [fill=red,inner sep=1pt] at (drxy91) {};
    \node [fill=red,inner sep=1pt] at (drxy92) {};
    \node [fill=red,inner sep=1pt] at (drxy93) {};
    \node [fill=red,inner sep=1pt] at (urxy91) {};
    \node [fill=red,inner sep=1pt] at (urxy92) {};
    \node [fill=red,inner sep=1pt] at (urxy93) {};
    \node [fill=red,inner sep=1pt] at (udxy91) {};
    \node [fill=red,inner sep=1pt] at (udxy92) {};
    \node [fill=red,inner sep=1pt] at (udxy93) {};
    \node [fill=red,inner sep=1pt] at (lrxy91) {};
    \node [fill=red,inner sep=1pt] at (lrxy92) {};
    \node [fill=red,inner sep=1pt] at (lrxy93) {};
    \node [fill=red,inner sep=1pt] at (ldxy91) {};
    \node [fill=red,inner sep=1pt] at (ldxy92) {};
    \node [fill=red,inner sep=1pt] at (ldxy93) {};
    \node [fill=red,inner sep=1pt] at (luxy91) {};
    \node [fill=red,inner sep=1pt] at (luxy92) {};
    \node [fill=red,inner sep=1pt] at (luxy93) {};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      Custom intersect 10     %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \path [name intersections={of=xy10 and dr1,by=drxy101}];
    \path [name intersections={of=xy10 and dr2,by=drxy102}];
    \path [name intersections={of=xy10 and dr3,by=drxy103}];
    \path [name intersections={of=xy10 and ur1,by=urxy101}];
    \path [name intersections={of=xy10 and ur2,by=urxy102}];
    \path [name intersections={of=xy10 and ur3,by=urxy103}];
    \path [name intersections={of=xy10 and ud1,by=udxy101}];
    \path [name intersections={of=xy10 and ud2,by=udxy102}];
    \path [name intersections={of=xy10 and ud3,by=udxy103}];
    \path [name intersections={of=xy10 and lr1,by=lrxy101}];
    \path [name intersections={of=xy10 and lr2,by=lrxy102}];
    \path [name intersections={of=xy10 and lr3,by=lrxy103}];
    \path [name intersections={of=xy10 and ld1,by=ldxy101}];
    \path [name intersections={of=xy10 and ld2,by=ldxy102}];
    \path [name intersections={of=xy10 and ld3,by=ldxy103}];
    \path [name intersections={of=xy10 and lu1,by=luxy101}];
    \path [name intersections={of=xy10 and lu2,by=luxy102}];
    \path [name intersections={of=xy10 and lu3,by=luxy103}];
    
    \node [fill=red,inner sep=1pt] at (drxy101) {};
    \node [fill=red,inner sep=1pt] at (drxy102) {};
    \node [fill=red,inner sep=1pt] at (drxy103) {};
    \node [fill=red,inner sep=1pt] at (urxy101) {};
    \node [fill=red,inner sep=1pt] at (urxy102) {};
    \node [fill=red,inner sep=1pt] at (urxy103) {};
    \node [fill=red,inner sep=1pt] at (udxy101) {};
    \node [fill=red,inner sep=1pt] at (udxy102) {};
    \node [fill=red,inner sep=1pt] at (udxy103) {};
    \node [fill=red,inner sep=1pt] at (lrxy101) {};
    \node [fill=red,inner sep=1pt] at (lrxy102) {};
    \node [fill=red,inner sep=1pt] at (lrxy103) {};
    \node [fill=red,inner sep=1pt] at (ldxy101) {};
    \node [fill=red,inner sep=1pt] at (ldxy102) {};
    \node [fill=red,inner sep=1pt] at (ldxy103) {};
    \node [fill=red,inner sep=1pt] at (luxy101) {};
    \node [fill=red,inner sep=1pt] at (luxy102) {};
    \node [fill=red,inner sep=1pt] at (luxy103) {};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      Custom intersect 11     %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \path [name intersections={of=xy11 and dr1,by=drxy111}];
    \path [name intersections={of=xy11 and dr2,by=drxy112}];
    \path [name intersections={of=xy11 and dr3,by=drxy113}];
    \path [name intersections={of=xy11 and ur1,by=urxy111}];
    \path [name intersections={of=xy11 and ur2,by=urxy112}];
    \path [name intersections={of=xy11 and ur3,by=urxy113}];
    \path [name intersections={of=xy11 and ud1,by=udxy111}];
    \path [name intersections={of=xy11 and ud2,by=udxy112}];
    \path [name intersections={of=xy11 and ud3,by=udxy113}];
    \path [name intersections={of=xy11 and lr1,by=lrxy111}];
    \path [name intersections={of=xy11 and lr2,by=lrxy112}];
    \path [name intersections={of=xy11 and lr3,by=lrxy113}];
    \path [name intersections={of=xy11 and ld1,by=ldxy111}];
    \path [name intersections={of=xy11 and ld2,by=ldxy112}];
    \path [name intersections={of=xy11 and ld3,by=ldxy113}];
    \path [name intersections={of=xy11 and lu1,by=luxy111}];
    \path [name intersections={of=xy11 and lu2,by=luxy112}];
    \path [name intersections={of=xy11 and lu3,by=luxy113}];
    
    \node [fill=red,inner sep=1pt] at (drxy111) {};
    \node [fill=red,inner sep=1pt] at (drxy112) {};
    \node [fill=red,inner sep=1pt] at (drxy113) {};
    \node [fill=red,inner sep=1pt] at (urxy111) {};
    \node [fill=red,inner sep=1pt] at (urxy112) {};
    \node [fill=red,inner sep=1pt] at (urxy113) {};
    \node [fill=red,inner sep=1pt] at (udxy111) {};
    \node [fill=red,inner sep=1pt] at (udxy112) {};
    \node [fill=red,inner sep=1pt] at (udxy113) {};
    \node [fill=red,inner sep=1pt] at (lrxy111) {};
    \node [fill=red,inner sep=1pt] at (lrxy112) {};
    \node [fill=red,inner sep=1pt] at (lrxy113) {};
    \node [fill=red,inner sep=1pt] at (ldxy111) {};
    \node [fill=red,inner sep=1pt] at (ldxy112) {};
    \node [fill=red,inner sep=1pt] at (ldxy113) {};
    \node [fill=red,inner sep=1pt] at (luxy111) {};
    \node [fill=red,inner sep=1pt] at (luxy112) {};
    \node [fill=red,inner sep=1pt] at (luxy113) {};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      Custom intersect 12     %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \path [name intersections={of=xy12 and dr1,by=drxy121}];
    \path [name intersections={of=xy12 and dr2,by=drxy122}];
    \path [name intersections={of=xy12 and dr3,by=drxy123}];
    \path [name intersections={of=xy12 and ur1,by=urxy121}];
    \path [name intersections={of=xy12 and ur2,by=urxy122}];
    \path [name intersections={of=xy12 and ur3,by=urxy123}];
    \path [name intersections={of=xy12 and ud1,by=udxy121}];
    \path [name intersections={of=xy12 and ud2,by=udxy122}];
    \path [name intersections={of=xy12 and ud3,by=udxy123}];
    \path [name intersections={of=xy12 and lr1,by=lrxy121}];
    \path [name intersections={of=xy12 and lr2,by=lrxy122}];
    \path [name intersections={of=xy12 and lr3,by=lrxy123}];
    %\path [name intersections={of=xy12 and ld1,by=ldxy121}];
    \path [name intersections={of=xy12 and ld2,by=ldxy122}];
    \path [name intersections={of=xy12 and ld3,by=ldxy123}];
    \path [name intersections={of=xy12 and lu1,by=luxy121}];
    \path [name intersections={of=xy12 and lu2,by=luxy122}];
    \path [name intersections={of=xy12 and lu3,by=luxy123}];
    
    \node [fill=red,inner sep=1pt] at (drxy121) {};
    \node [fill=red,inner sep=1pt] at (drxy122) {};
    \node [fill=red,inner sep=1pt] at (drxy123) {};
    \node [fill=red,inner sep=1pt] at (urxy121) {};
    \node [fill=red,inner sep=1pt] at (urxy122) {};
    \node [fill=red,inner sep=1pt] at (urxy123) {};
    \node [fill=red,inner sep=1pt] at (udxy121) {};
    \node [fill=red,inner sep=1pt] at (udxy122) {};
    \node [fill=red,inner sep=1pt] at (udxy123) {};
    \node [fill=red,inner sep=1pt] at (lrxy121) {};
    \node [fill=red,inner sep=1pt] at (lrxy122) {};
    \node [fill=red,inner sep=1pt] at (lrxy123) {};
    %\node [fill=red,inner sep=1pt] at (ldxy121) {};
    \node [fill=red,inner sep=1pt] at (ldxy122) {};
    \node [fill=red,inner sep=1pt] at (ldxy123) {};
    \node [fill=red,inner sep=1pt] at (luxy121) {};
    \node [fill=red,inner sep=1pt] at (luxy122) {};
    \node [fill=red,inner sep=1pt] at (luxy123) {};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      Custom intersect 13     %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \path [name intersections={of=xy13 and dr1,by=drxy131}];
    \path [name intersections={of=xy13 and dr2,by=drxy132}];
    \path [name intersections={of=xy13 and dr3,by=drxy133}];
    \path [name intersections={of=xy13 and ur1,by=urxy131}];
    \path [name intersections={of=xy13 and ur2,by=urxy132}];
    \path [name intersections={of=xy13 and ur3,by=urxy133}];
    \path [name intersections={of=xy13 and ud1,by=udxy131}];
    \path [name intersections={of=xy13 and ud2,by=udxy132}];
    \path [name intersections={of=xy13 and ud3,by=udxy133}];
    \path [name intersections={of=xy13 and lr1,by=lrxy131}];
    \path [name intersections={of=xy13 and lr2,by=lrxy132}];
    \path [name intersections={of=xy13 and lr3,by=lrxy133}];
    \path [name intersections={of=xy13 and ld1,by=ldxy131}];
    \path [name intersections={of=xy13 and ld2,by=ldxy132}];
    \path [name intersections={of=xy13 and ld3,by=ldxy133}];
    \path [name intersections={of=xy13 and lu1,by=luxy131}];
    \path [name intersections={of=xy13 and lu2,by=luxy132}];
    \path [name intersections={of=xy13 and lu3,by=luxy133}];
    
    \node [fill=red,inner sep=1pt] at (drxy131) {};
    \node [fill=red,inner sep=1pt] at (drxy132) {};
    \node [fill=red,inner sep=1pt] at (drxy133) {};
    \node [fill=red,inner sep=1pt] at (urxy131) {};
    \node [fill=red,inner sep=1pt] at (urxy132) {};
    \node [fill=red,inner sep=1pt] at (urxy133) {};
    \node [fill=red,inner sep=1pt] at (udxy131) {};
    \node [fill=red,inner sep=1pt] at (udxy132) {};
    \node [fill=red,inner sep=1pt] at (udxy133) {};
    \node [fill=red,inner sep=1pt] at (lrxy131) {};
    \node [fill=red,inner sep=1pt] at (lrxy132) {};
    \node [fill=red,inner sep=1pt] at (lrxy133) {};
    \node [fill=red,inner sep=1pt] at (ldxy131) {};
    \node [fill=red,inner sep=1pt] at (ldxy132) {};
    \node [fill=red,inner sep=1pt] at (ldxy133) {};
    \node [fill=red,inner sep=1pt] at (luxy131) {};
    \node [fill=red,inner sep=1pt] at (luxy132) {};
    \node [fill=red,inner sep=1pt] at (luxy133) {};
    
    
    
    
    
    %%% CUSTOM INTERSECTIONS
    \path [name intersections={of=xy1 and xy2,by=xyxy12}];
    \path [name intersections={of=xy1 and xy3,by=xyxy13}];
    \path [name intersections={of=xy1 and xy4,by=xyxy14}];
    \path [name intersections={of=xy1 and xy5,by=xyxy15}];
    \path [name intersections={of=xy1 and xy6,by=xyxy16}];
    \path [name intersections={of=xy1 and xy7,by=xyxy17}];
    \path [name intersections={of=xy1 and xy8,by=xyxy18}];
    \path [name intersections={of=xy1 and xy9,by=xyxy19}];
    \path [name intersections={of=xy1 and xy10,by=xyxy110}];
    \path [name intersections={of=xy1 and xy11,by=xyxy111}];
    \path [name intersections={of=xy1 and xy12,by=xyxy112}];
    \path [name intersections={of=xy1 and xy13,by=xyxy113}];
    
    \path [name intersections={of=xy2 and xy3,by=xyxy23}];
    \path [name intersections={of=xy2 and xy4,by=xyxy24}];
    \path [name intersections={of=xy2 and xy5,by=xyxy25}];
    \path [name intersections={of=xy2 and xy6,by=xyxy26}];
    \path [name intersections={of=xy2 and xy7,by=xyxy27}];
    \path [name intersections={of=xy2 and xy8,by=xyxy28}];
    \path [name intersections={of=xy2 and xy9,by=xyxy29}];
    \path [name intersections={of=xy2 and xy10,by=xyxy210}];
    \path [name intersections={of=xy2 and xy11,by=xyxy211}];
    \path [name intersections={of=xy2 and xy12,by=xyxy212}];
    \path [name intersections={of=xy2 and xy13,by=xyxy213}];
    
    \path [name intersections={of=xy3 and xy4,by=xyxy34}];
    \path [name intersections={of=xy3 and xy5,by=xyxy35}];
    \path [name intersections={of=xy3 and xy6,by=xyxy36}];
    \path [name intersections={of=xy3 and xy7,by=xyxy37}];
    \path [name intersections={of=xy3 and xy8,by=xyxy38}];
    \path [name intersections={of=xy3 and xy9,by=xyxy39}];
    \path [name intersections={of=xy3 and xy10,by=xyxy310}];
    \path [name intersections={of=xy3 and xy11,by=xyxy311}];
    \path [name intersections={of=xy3 and xy12,by=xyxy312}];
    \path [name intersections={of=xy3 and xy13,by=xyxy313}];
    
    \path [name intersections={of=xy4 and xy5,by=xyxy45}];
    \path [name intersections={of=xy4 and xy6,by=xyxy46}];
    \path [name intersections={of=xy4 and xy7,by=xyxy47}];
    \path [name intersections={of=xy4 and xy8,by=xyxy48}];
    \path [name intersections={of=xy4 and xy9,by=xyxy49}];
    \path [name intersections={of=xy4 and xy10,by=xyxy410}];
    \path [name intersections={of=xy4 and xy11,by=xyxy411}];
    \path [name intersections={of=xy4 and xy12,by=xyxy412}];
    \path [name intersections={of=xy4 and xy13,by=xyxy413}];
    
    \path [name intersections={of=xy5 and xy6,by=xyxy56}];
    \path [name intersections={of=xy5 and xy7,by=xyxy57}];
    \path [name intersections={of=xy5 and xy8,by=xyxy58}];
    \path [name intersections={of=xy5 and xy9,by=xyxy59}];
    \path [name intersections={of=xy5 and xy10,by=xyxy510}];
    \path [name intersections={of=xy5 and xy11,by=xyxy511}];
    \path [name intersections={of=xy5 and xy12,by=xyxy512}];
    \path [name intersections={of=xy5 and xy13,by=xyxy513}];
    
    \path [name intersections={of=xy6 and xy7,by=xyxy67}];
    \path [name intersections={of=xy6 and xy8,by=xyxy68}];
    \path [name intersections={of=xy6 and xy9,by=xyxy69}];
    \path [name intersections={of=xy6 and xy10,by=xyxy610}];
    \path [name intersections={of=xy6 and xy11,by=xyxy611}];
    \path [name intersections={of=xy6 and xy12,by=xyxy612}];
    \path [name intersections={of=xy6 and xy13,by=xyxy613}];
    
    \path [name intersections={of=xy7 and xy8,by=xyxy78}];
    \path [name intersections={of=xy7 and xy9,by=xyxy79}];
    \path [name intersections={of=xy7 and xy10,by=xyxy710}];
    \path [name intersections={of=xy7 and xy11,by=xyxy711}];
    \path [name intersections={of=xy7 and xy12,by=xyxy712}];
    \path [name intersections={of=xy7 and xy13,by=xyxy713}];
    
    \path [name intersections={of=xy8 and xy9,by=xyxy89}];
    \path [name intersections={of=xy8 and xy10,by=xyxy810}];
    \path [name intersections={of=xy8 and xy11,by=xyxy811}];
    \path [name intersections={of=xy8 and xy12,by=xyxy812}];
    \path [name intersections={of=xy8 and xy13,by=xyxy813}];
    
    
    \path [name intersections={of=xy9 and xy10,by=xyxy910}];
    \path [name intersections={of=xy9 and xy11,by=xyxy911}];
    \path [name intersections={of=xy9 and xy12,by=xyxy912}];
    \path [name intersections={of=xy9 and xy13,by=xyxy913}];
    
    \path [name intersections={of=xy10 and xy11,by=xyxy1011}];
    \path [name intersections={of=xy10 and xy12,by=xyxy1012}];
    \path [name intersections={of=xy10 and xy13,by=xyxy1013}];
    
    \path [name intersections={of=xy11 and xy12,by=xyxy1112}];
    \path [name intersections={of=xy11 and xy13,by=xyxy1113}];
    
    \path [name intersections={of=xy12 and xy13,by=xyxy1213}];
    
    \node [fill=red,inner sep=1pt] at (xyxy12) {};
    \node [fill=red,inner sep=1pt] at (xyxy13) {};
    \node [fill=red,inner sep=1pt] at (xyxy14) {};
    \node [fill=red,inner sep=1pt] at (xyxy15) {};
    \node [fill=red,inner sep=1pt] at (xyxy16) {};
    \node [fill=red,inner sep=1pt] at (xyxy17) {};
    \node [fill=red,inner sep=1pt] at (xyxy18) {};
    \node [fill=red,inner sep=1pt] at (xyxy19) {};
    \node [fill=red,inner sep=1pt] at (xyxy110) {};
    \node [fill=red,inner sep=1pt] at (xyxy111) {};
    \node [fill=red,inner sep=1pt] at (xyxy112) {};
    \node [fill=red,inner sep=1pt] at (xyxy113) {};
    
    \node [fill=red,inner sep=1pt] at (xyxy23) {};
    \node [fill=red,inner sep=1pt] at (xyxy24) {};
    \node [fill=red,inner sep=1pt] at (xyxy25) {};
    \node [fill=red,inner sep=1pt] at (xyxy26) {};
    \node [fill=red,inner sep=1pt] at (xyxy27) {};
    \node [fill=red,inner sep=1pt] at (xyxy28) {};
    \node [fill=red,inner sep=1pt] at (xyxy29) {};
    \node [fill=red,inner sep=1pt] at (xyxy210) {};
    \node [fill=red,inner sep=1pt] at (xyxy211) {};
    \node [fill=red,inner sep=1pt] at (xyxy212) {};
    \node [fill=red,inner sep=1pt] at (xyxy213) {};
    
    \node [fill=red,inner sep=1pt] at (xyxy34) {};
    \node [fill=red,inner sep=1pt] at (xyxy35) {};
    \node [fill=red,inner sep=1pt] at (xyxy36) {};
    \node [fill=red,inner sep=1pt] at (xyxy37) {};
    \node [fill=red,inner sep=1pt] at (xyxy38) {};
    \node [fill=red,inner sep=1pt] at (xyxy39) {};
    \node [fill=red,inner sep=1pt] at (xyxy310) {};
    \node [fill=red,inner sep=1pt] at (xyxy311) {};
    \node [fill=red,inner sep=1pt] at (xyxy312) {};
    \node [fill=red,inner sep=1pt] at (xyxy313) {};
    
    \node [fill=red,inner sep=1pt] at (xyxy45) {};
    \node [fill=red,inner sep=1pt] at (xyxy46) {};
    \node [fill=red,inner sep=1pt] at (xyxy47) {};
    \node [fill=red,inner sep=1pt] at (xyxy48) {};
    \node [fill=red,inner sep=1pt] at (xyxy49) {};
    \node [fill=red,inner sep=1pt] at (xyxy410) {};
    \node [fill=red,inner sep=1pt] at (xyxy411) {};
    \node [fill=red,inner sep=1pt] at (xyxy412) {};
    \node [fill=red,inner sep=1pt] at (xyxy413) {};
    
    \node [fill=red,inner sep=1pt] at (xyxy56) {};
    \node [fill=red,inner sep=1pt] at (xyxy57) {};
    \node [fill=red,inner sep=1pt] at (xyxy58) {};
    \node [fill=red,inner sep=1pt] at (xyxy59) {};
    \node [fill=red,inner sep=1pt] at (xyxy510) {};
    \node [fill=red,inner sep=1pt] at (xyxy511) {};
    \node [fill=red,inner sep=1pt] at (xyxy512) {};
    \node [fill=red,inner sep=1pt] at (xyxy513) {};
    
    \node [fill=red,inner sep=1pt] at (xyxy67) {};
    \node [fill=red,inner sep=1pt] at (xyxy68) {};
    \node [fill=red,inner sep=1pt] at (xyxy69) {};
    \node [fill=red,inner sep=1pt] at (xyxy610) {};
    \node [fill=red,inner sep=1pt] at (xyxy611) {};
    \node [fill=red,inner sep=1pt] at (xyxy612) {};
    \node [fill=red,inner sep=1pt] at (xyxy613) {};
    
    \node [fill=red,inner sep=1pt] at (xyxy78) {};
    \node [fill=red,inner sep=1pt] at (xyxy79) {};
    \node [fill=red,inner sep=1pt] at (xyxy710) {};
    \node [fill=red,inner sep=1pt] at (xyxy711) {};
    \node [fill=red,inner sep=1pt] at (xyxy712) {};
    \node [fill=red,inner sep=1pt] at (xyxy713) {};
    
    \node [fill=red,inner sep=1pt] at (xyxy89) {};
    \node [fill=red,inner sep=1pt] at (xyxy810) {};
    \node [fill=red,inner sep=1pt] at (xyxy811) {};
    \node [fill=red,inner sep=1pt] at (xyxy812) {};
    \node [fill=red,inner sep=1pt] at (xyxy813) {};
    
    
    \node [fill=red,inner sep=1pt] at (xyxy910) {};
    \node [fill=red,inner sep=1pt] at (xyxy911) {};
    \node [fill=red,inner sep=1pt] at (xyxy912) {};
    \node [fill=red,inner sep=1pt] at (xyxy913) {};
    
    
    \node [fill=red,inner sep=1pt] at (xyxy1011) {};
    \node [fill=red,inner sep=1pt] at (xyxy1012) {};
    \node [fill=red,inner sep=1pt] at (xyxy1013) {};
    
    \node [fill=red,inner sep=1pt] at (xyxy1112) {};
    \node [fill=red,inner sep=1pt] at (xyxy1113) {};
    
    \node [fill=red,inner sep=1pt] at (xyxy1213) {};
    
    
\end{tikzpicture}



==> figures/network3.tex <==
\begin{tikzpicture}[scale=0.9, spy using outlines={circle,black,magnification=3.5,size=1.7cm, connect spies}]
\clip (-2.5, -0.8) rectangle (14.5,11);
    \draw[fill=gray, opacity=0.08] (0,0) rectangle (10,10);
    \fill[blue, opacity=0.2] (5,5) rectangle (7.5,7.5);
    \fill[green, opacity=0.2] (7.5,5) rectangle (10,7.5);
    \draw[step=2.5, very thick] (0,0) grid (10,10);
    \foreach \i [count=\ni] in {1,...,3}
    {
    \node[coordinate] (l\ni) at (-2+1*rand, 5+4*rand) {};
    \node[coordinate] (r\ni) at (12+1*rand, 5+4*rand) {};
    \node[coordinate] (u\ni) at (5+4*rand, 12+1*rand) {};
    \node[coordinate] (d\ni) at (5+4*rand, -2+1*rand) {};
    
    \draw[opacity=0, name path global/.expanded=lr\ni] (l\ni) -- (r\ni);
    \draw[opacity=0, name path global/.expanded=lu\ni] (l\ni) -- (u\ni);
    \draw[opacity=0, name path global/.expanded=ld\ni] (l\ni) -- (d\ni);
    \draw[opacity=0, name path global/.expanded=ud\ni] (u\ni) -- (d\ni);
    \draw[opacity=0, name path global/.expanded=ur\ni] (u\ni) -- (r\ni);
    \draw[opacity=0, name path global/.expanded=dr\ni] (d\ni) -- (r\ni);
    }    
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      lr-ud intersections     %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % First lr path intersections with all ud paths
    \path [name intersections={of=lr1 and ud1,by=lrud11}];
    \path [name intersections={of=lr1 and ud2,by=lrud12}];
    \path [name intersections={of=lr1 and ud3,by=lrud13}];
    \node [circle, fill=red,inner sep=1.2pt] at (lrud11) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrud12) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrud13) {};
    
    % Second lr path intersections with all ud paths
    \path [name intersections={of=lr2 and ud1,by=lrud21}];
    \path [name intersections={of=lr2 and ud2,by=lrud22}];
    \path [name intersections={of=lr2 and ud3,by=lrud23}];
    \node [circle, fill=red,inner sep=1.2pt] at (lrud21) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrud22) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrud23) {};
    
    % Third lr path intersections with all ud paths
    \path [name intersections={of=lr3 and ud1,by=lrud31}];
    \path [name intersections={of=lr3 and ud2,by=lrud32}];
    \path [name intersections={of=lr3 and ud3,by=lrud33}];
    \node [circle, fill=red,inner sep=1.2pt] at (lrud31) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrud32) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrud33) {};
    
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      lr-dr intersections     %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % First lr path intersections with all dr paths
    \path [name intersections={of=lr1 and dr1,by=lrdr11}];
    \path [name intersections={of=lr1 and dr2,by=lrdr12}];
    \path [name intersections={of=lr1 and dr3,by=lrdr13}];
    \node [circle, fill=red,inner sep=1.2pt] at (lrdr11) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrdr12) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrdr13) {};
    
    % Second lr path intersections with all dr paths
    \path [name intersections={of=lr2 and dr1,by=lrdr21}];
    \path [name intersections={of=lr2 and dr2,by=lrdr22}];
    \path [name intersections={of=lr2 and dr3,by=lrdr23}];
    \node [circle, fill=red,inner sep=1.2pt] at (lrdr21) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrdr22) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrdr23) {};
    
    % Third lr path intersections with all dr paths
    \path [name intersections={of=lr3 and dr1,by=lrdr31}];
    \path [name intersections={of=lr3 and dr2,by=lrdr32}];
    \path [name intersections={of=lr3 and dr3,by=lrdr33}];
    \node [circle, fill=red,inner sep=1.2pt] at (lrdr31) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrdr32) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrdr33) {};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      lr-ur intersections     %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % First lr path intersections with all ur paths
    \path [name intersections={of=lr1 and ur1,by=lrur11}];
    \path [name intersections={of=lr1 and ur2,by=lrur12}];
    \path [name intersections={of=lr1 and ur3,by=lrur13}];
    \node [circle, fill=red,inner sep=1.2pt] at (lrur11) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrur12) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrur13) {};
    
    % Second lr path intersections with all ur paths
    \path [name intersections={of=lr2 and ur1,by=lrur21}];
    \path [name intersections={of=lr2 and ur2,by=lrur22}];
    \path [name intersections={of=lr2 and ur3,by=lrur23}];
    \node [circle, fill=red,inner sep=1.2pt] at (lrur21) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrur22) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrur23) {};
    
    % Third lr path intersections with all ur paths
    \path [name intersections={of=lr3 and ur1,by=lrur31}];
    \path [name intersections={of=lr3 and ur2,by=lrur32}];
    \path [name intersections={of=lr3 and ur3,by=lrur33}];
    \node [circle, fill=red,inner sep=1.2pt] at (lrur31) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrur32) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrur33) {};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      lr-ld intersections     %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % First lr path intersections with all ld paths
    \path [name intersections={of=lr1 and ld1,by=lrld11}];
    \path [name intersections={of=lr1 and ld2,by=lrld12}];
    \path [name intersections={of=lr1 and ld3,by=lrld13}];
    \node [circle, fill=red,inner sep=1.2pt] at (lrld11) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrld12) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrld13) {};
    
    % Second lr path intersections with all ld paths
    \path [name intersections={of=lr2 and ld1,by=lrld21}];
    \path [name intersections={of=lr2 and ld2,by=lrld22}];
    \path [name intersections={of=lr2 and ld3,by=lrld23}];
    \node [circle, fill=red,inner sep=1.2pt] at (lrld21) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrld22) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrld23) {};
    
    % Third lr path intersections with all ld paths
    \path [name intersections={of=lr3 and ld1,by=lrld31}];
    \path [name intersections={of=lr3 and ld2,by=lrld32}];
    \path [name intersections={of=lr3 and ld3,by=lrld33}];
    \node [circle, fill=red,inner sep=1.2pt] at (lrld31) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrld32) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrld33) {};
    
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      lu-ud intersections     %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % First lu path intersections with all ud paths
    \path [name intersections={of=lu1 and ud1,by=luud11}];
    \path [name intersections={of=lu1 and ud2,by=luud12}];
    \path [name intersections={of=lu1 and ud3,by=luud13}];
    \node [circle, fill=red,inner sep=1.2pt] at (luud11) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luud12) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luud13) {};
    
    % Second lu path intersections with all ud paths
    \path [name intersections={of=lu2 and ud1,by=luud21}];
    \path [name intersections={of=lu2 and ud2,by=luud22}];
    \path [name intersections={of=lu2 and ud3,by=luud23}];
    \node [circle, fill=red,inner sep=1.2pt] at (luud21) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luud22) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luud23) {};
    
    % Third lu path intersections with all ud paths
    \path [name intersections={of=lu3 and ud1,by=luud31}];
    \path [name intersections={of=lu3 and ud2,by=luud32}];
    \path [name intersections={of=lu3 and ud3,by=luud33}];
    \node [circle, fill=red,inner sep=1.2pt] at (luud31) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luud32) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luud33) {};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      lu-dr intersections     %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % First lu path intersections with all dr paths
    \path [name intersections={of=lu1 and dr1,by=ludr11}];
    \path [name intersections={of=lu1 and dr2,by=ludr12}];
    \path [name intersections={of=lu1 and dr3,by=ludr13}];
    \node [circle, fill=red,inner sep=1.2pt] at (ludr11) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ludr12) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ludr13) {};
    
    % Second lu path intersections with all dr paths
    \path [name intersections={of=lu2 and dr1,by=ludr21}];
    \path [name intersections={of=lu2 and dr2,by=ludr22}];
    \path [name intersections={of=lu2 and dr3,by=ludr23}];
    \node [circle, fill=red,inner sep=1.2pt] at (ludr21) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ludr22) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ludr23) {};
    
    % Third lu path intersections with all dr paths
    \path [name intersections={of=lu3 and dr1,by=ludr31}];
    \path [name intersections={of=lu3 and dr2,by=ludr32}];
    \path [name intersections={of=lu3 and dr3,by=ludr33}];
    \node [circle, fill=red,inner sep=1.2pt] at (ludr31) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ludr32) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ludr33) {};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      lu-ur intersections     %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % First lu path intersections with all ur paths
    \path [name intersections={of=lu1 and ur1,by=luur11}];
    \path [name intersections={of=lu1 and ur2,by=luur12}];
    \path [name intersections={of=lu1 and ur3,by=luur13}];
    \node [circle, fill=red,inner sep=1.2pt] at (luur11) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luur12) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luur13) {};
    
    % Second lu path intersections with all ur paths
    \path [name intersections={of=lu2 and ur1,by=luur21}];
    \path [name intersections={of=lu2 and ur2,by=luur22}];
    \path [name intersections={of=lu2 and ur3,by=luur23}];
    \node [circle, fill=red,inner sep=1.2pt] at (luur21) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luur22) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luur23) {};
    
    % Third lu path intersections with all ur paths
    \path [name intersections={of=lu3 and ur1,by=luur31}];
    \path [name intersections={of=lu3 and ur2,by=luur32}];
    \path [name intersections={of=lu3 and ur3,by=luur33}];
    \node [circle, fill=red,inner sep=1.2pt] at (luur31) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luur32) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luur33) {};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      lu-ld intersections     %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % First lu path intersections with all ld paths
    \path [name intersections={of=lu1 and ld1,by=luld11}];
    \path [name intersections={of=lu1 and ld2,by=luld12}];
    \path [name intersections={of=lu1 and ld3,by=luld13}];
    \node [circle, fill=red,inner sep=1.2pt] at (luld11) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luld12) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luld13) {};
    
    % Second lu path intersections with all ld paths
    \path [name intersections={of=lu2 and ld1,by=luld21}];
    \path [name intersections={of=lu2 and ld2,by=luld22}];
    \path [name intersections={of=lu2 and ld3,by=luld23}];
    \node [circle, fill=red,inner sep=1.2pt] at (luld21) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luld22) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luld23) {};
    
    % Third lu path intersections with all ld paths
    \path [name intersections={of=lu3 and ld1,by=luld31}];
    \path [name intersections={of=lu3 and ld2,by=luld32}];
    \path [name intersections={of=lu3 and ld3,by=luld33}];
    \node [circle, fill=red,inner sep=1.2pt] at (luld31) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luld32) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luld33) {};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      lu-ud intersections     %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % First lu path intersections with all ud paths
    \path [name intersections={of=lu1 and ud1,by=luud11}];
    \path [name intersections={of=lu1 and ud2,by=luud12}];
    \path [name intersections={of=lu1 and ud3,by=luud13}];
    \node [circle, fill=red,inner sep=1.2pt] at (luud11) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luud12) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luud13) {};
    
    % Second lu path intersections with all ud paths
    \path [name intersections={of=lu2 and ud1,by=luud21}];
    \path [name intersections={of=lu2 and ud2,by=luud22}];
    \path [name intersections={of=lu2 and ud3,by=luud23}];
    \node [circle, fill=red,inner sep=1.2pt] at (luud21) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luud22) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luud23) {};
    
    % Third lu path intersections with all ud paths
    \path [name intersections={of=lu3 and ud1,by=luud31}];
    \path [name intersections={of=lu3 and ud2,by=luud32}];
    \path [name intersections={of=lu3 and ud3,by=luud33}];
    \node [circle, fill=red,inner sep=1.2pt] at (luud31) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luud32) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luud33) {};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      lu-lr intersections     %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % First lu path intersections with all lr paths
    \path [name intersections={of=lu1 and lr1,by=lulr11}];
    \path [name intersections={of=lu1 and lr2,by=lulr12}];
    \path [name intersections={of=lu1 and lr3,by=lulr13}];
    \node [circle, fill=red,inner sep=1.2pt] at (lulr11) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lulr12) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lulr13) {};
    
    % Second lu path intersections with all lr paths
    \path [name intersections={of=lu2 and lr1,by=lulr21}];
    \path [name intersections={of=lu2 and lr2,by=lulr22}];
    \path [name intersections={of=lu2 and lr3,by=lulr23}];
    \node [circle, fill=red,inner sep=1.2pt] at (lulr21) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lulr22) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lulr23) {};
    
    % Third lu path intersections with all lr paths
    \path [name intersections={of=lu3 and lr1,by=lulr31}];
    \path [name intersections={of=lu3 and lr2,by=lulr32}];
    \path [name intersections={of=lu3 and lr3,by=lulr33}];
    \node [circle, fill=red,inner sep=1.2pt] at (lulr31) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lulr32) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lulr33) {};
    
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      ld-ud intersections     %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % First ld path intersections with all ud paths
    \path [name intersections={of=ld1 and ud1,by=ldud11}];
    \path [name intersections={of=ld1 and ud2,by=ldud12}];
    \path [name intersections={of=ld1 and ud3,by=ldud13}];
    \node [circle, fill=red,inner sep=1.2pt] at (ldud11) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ldud12) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ldud13) {};
    
    % Second ld path intersections with all ud paths
    \path [name intersections={of=ld2 and ud1,by=ldud21}];
    \path [name intersections={of=ld2 and ud2,by=ldud22}];
    \path [name intersections={of=ld2 and ud3,by=ldud23}];
    \node [circle, fill=red,inner sep=1.2pt] at (ldud21) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ldud22) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ldud23) {};
    
    % Third ld path intersections with all ud paths
    \path [name intersections={of=ld3 and ud1,by=ldud31}];
    \path [name intersections={of=ld3 and ud2,by=ldud32}];
    \path [name intersections={of=ld3 and ud3,by=ldud33}];
    \node [circle, fill=red,inner sep=1.2pt] at (ldud31) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ldud32) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ldud33) {};
    
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      ld-dr intersections     %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % First ld path intersections with all dr paths
    \path [name intersections={of=ld1 and dr1,by=lddr11}];
    \path [name intersections={of=ld1 and dr2,by=lddr12}];
    \path [name intersections={of=ld1 and dr3,by=lddr13}];
    \node [circle, fill=red,inner sep=1.2pt] at (lddr11) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lddr12) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lddr13) {};
    
    % Second ld path intersections with all dr paths
    \path [name intersections={of=ld2 and dr1,by=lddr21}];
    \path [name intersections={of=ld2 and dr2,by=lddr22}];
    \path [name intersections={of=ld2 and dr3,by=lddr23}];
    \node [circle, fill=red,inner sep=1.2pt] at (lddr21) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lddr22) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lddr23) {};
    
    % Third ld path intersections with all dr paths
    \path [name intersections={of=ld3 and dr1,by=lddr31}];
    \path [name intersections={of=ld3 and dr2,by=lddr32}];
    \path [name intersections={of=ld3 and dr3,by=lddr33}];
    \node [circle, fill=red,inner sep=1.2pt] at (lddr31) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lddr32) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lddr33) {};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      ur-ud intersections     %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % First ur path intersections with all ud paths
    \path [name intersections={of=ur1 and ud1,by=urud11}];
    \path [name intersections={of=ur1 and ud2,by=urud12}];
    \path [name intersections={of=ur1 and ud3,by=urud13}];
    \node [circle, fill=red,inner sep=1.2pt] at (urud11) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urud12) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urud13) {};
    
    % Second ur path intersections with all ud paths
    \path [name intersections={of=ur2 and ud1,by=urud21}];
    \path [name intersections={of=ur2 and ud2,by=urud22}];
    \path [name intersections={of=ur2 and ud3,by=urud23}];
    \node [circle, fill=red,inner sep=1.2pt] at (urud21) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urud22) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urud23) {};
    
    % Third ur path intersections with all ud paths
    \path [name intersections={of=ur3 and ud1,by=urud31}];
    \path [name intersections={of=ur3 and ud2,by=urud32}];
    \path [name intersections={of=ur3 and ud3,by=urud33}];
    \node [circle, fill=red,inner sep=1.2pt] at (urud31) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urud32) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urud33) {};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      ur-dr intersections     %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % First ur path intersections with all dr paths
    \path [name intersections={of=ur1 and dr1,by=urdr11}];
    \path [name intersections={of=ur1 and dr2,by=urdr12}];
    \path [name intersections={of=ur1 and dr3,by=urdr13}];
    \node [circle, fill=red,inner sep=1.2pt] at (urdr11) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urdr12) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urdr13) {};
    
    % Second ur path intersections with all dr paths
    \path [name intersections={of=ur2 and dr1,by=urdr21}];
    \path [name intersections={of=ur2 and dr2,by=urdr22}];
    \path [name intersections={of=ur2 and dr3,by=urdr23}];
    \node [circle, fill=red,inner sep=1.2pt] at (urdr21) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urdr22) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urdr23) {};
    
    % Third ur path intersections with all dr paths
    \path [name intersections={of=ur3 and dr1,by=urdr31}];
    \path [name intersections={of=ur3 and dr2,by=urdr32}];
    \path [name intersections={of=ur3 and dr3,by=urdr33}];
    \node [circle, fill=red,inner sep=1.2pt] at (urdr31) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urdr32) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urdr33) {};
    
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      Self intersections      %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % lr path intersect with all lr paths
    \path [name intersections={of=lr1 and lr2,by=lrlr12}];
    \path [name intersections={of=lr1 and lr3,by=lrlr13}];
    \path [name intersections={of=lr2 and lr3,by=lrlr23}];
    \node [circle, fill=red,inner sep=1.2pt] at (lrlr12) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrlr13) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrlr23) {};
    
    % ud path intersect with all ud paths
    \path [name intersections={of=ud1 and ud2,by=udud12}];
    \path [name intersections={of=ud1 and ud3,by=udud13}];
    \path [name intersections={of=ud2 and ud3,by=udud23}];
    \node [circle, fill=red,inner sep=1.2pt] at (udud12) {};
    \node [circle, fill=red,inner sep=1.2pt] at (udud13) {};
    \node [circle, fill=red,inner sep=1.2pt] at (udud23) {};
    
    % lu path intersect with all lu paths
    \path [name intersections={of=lu1 and lu2,by=lulu12}];
    \path [name intersections={of=lu1 and lu3,by=lulu13}];
    \path [name intersections={of=lu2 and lu3,by=lulu23}];
    \node [circle, fill=red,inner sep=1.2pt] at (lulu12) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lulu13) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lulu23) {};
    
    % ld path intersect with all ld paths
    \path [name intersections={of=ld1 and ld2,by=ldld12}];
    \path [name intersections={of=ld1 and ld3,by=ldld13}];
    %\path [name intersections={of=ld2 and ld3,by=ldld23}];
    \node [circle, fill=red,inner sep=1.2pt] at (ldld12) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ldld13) {};
    %\node [circle, fill=red,inner sep=1.2pt] at (ldld23) {};
    
    % ur path intersect with all ur paths
    \path [name intersections={of=ur1 and ur2,by=urur12}];
    \path [name intersections={of=ur1 and ur3,by=urur13}];
    \path [name intersections={of=ur2 and ur3,by=urur23}];
    \node [circle, fill=red,inner sep=1.2pt] at (urur12) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urur13) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urur23) {};
    
    % dr path intersect with all dr paths
    \path [name intersections={of=dr1 and dr2,by=drdr12}];
    \path [name intersections={of=dr1 and dr3,by=drdr13}];
    \path [name intersections={of=dr2 and dr3,by=drdr23}];
    \node [circle, fill=red,inner sep=1.2pt] at (drdr12) {};
    \node [circle, fill=red,inner sep=1.2pt] at (drdr13) {};
    \node [circle, fill=red,inner sep=1.2pt] at (drdr23) {};
    
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %         Custom lines         %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \node[coordinate] (x1) at (-0.5, -1.5) {};
    \node[coordinate] (y1) at (9.5, 10.5) {};
    \draw[opacity=0, name path global/.expanded=xy1] (x1) -- (y1);
    
    \node[coordinate] (x2) at (4.6, 10.5) {};
    \node[coordinate] (y2) at (4.4, -0.5) {};
    \draw[opacity=0, name path global/.expanded=xy2] (x2) -- (y2);
    
    \node[coordinate] (x3) at (6, -0.5) {};
    \node[coordinate] (y3) at (10.5, 9.5) {};
    \draw[opacity=0, name path global/.expanded=xy3] (x3) -- (y3);
    
    \node[coordinate] (x4) at (1.5, 10.5) {};
    \node[coordinate] (y4) at (0.8, -0.5) {};
    \draw[opacity=0, name path global/.expanded=xy4] (x4) -- (y4);
    
    \node[coordinate] (x5) at (-0.5, 3.8) {};
    \node[coordinate] (y5) at (10.5, 6.2) {};
    \draw[opacity=0, name path global/.expanded=xy5] (x5) -- (y5);
    
    \node[coordinate] (x6) at (-0.5, 1.5) {};
    \node[coordinate] (y6) at (10.5, 2.0) {};
    \draw[opacity=0, name path global/.expanded=xy6] (x6) -- (y6);
    
    \node[coordinate] (x7) at (-0.5, 9.0) {};
    \node[coordinate] (y7) at (10.5, 8.0) {};
    \draw[opacity=0, name path global/.expanded=xy7] (x7) -- (y7);
    
    \node[coordinate] (x8) at (-0.5, 8.0) {};
    \node[coordinate] (y8) at (10.5, 6.0) {};
    \draw[opacity=0, name path global/.expanded=xy8] (x8) -- (y8);
    
    \node[coordinate] (x9) at (1.8, -0.5) {};
    \node[coordinate] (y9) at (4.2, 10.5) {};
    \draw[opacity=0, name path global/.expanded=xy9] (x9) -- (y9);
    
    \node[coordinate] (x10) at (-0.5, 3.1) {};
    \node[coordinate] (y10) at (10.5, 2.4) {};
    \draw[opacity=0, name path global/.expanded=xy10] (x10) -- (y10);
    
    \node[coordinate] (x11) at (-0.5, 7.2) {};
    \node[coordinate] (y11) at (10.5, 4.4) {};
    \draw[opacity=0, name path global/.expanded=xy11] (x11) -- (y11);
    
    \node[coordinate] (x12) at (-0.5, 10.2) {};
    \node[coordinate] (y12) at (10.5, 0.1) {};
    \draw[opacity=0, name path global/.expanded=xy12] (x12) -- (y12);
    
    \node[coordinate] (x13) at (7.2, 10.5) {};
    \node[coordinate] (y13) at (7.8, -0.5) {};
    \draw[opacity=0, name path global/.expanded=xy13] (x13) -- (y13);
    
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      Custom intersect 1      %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \path [name intersections={of=xy1 and dr1,by=xydr11}];
    \path [name intersections={of=xy1 and dr2,by=xydr12}];
    \path [name intersections={of=xy1 and dr3,by=xydr13}];
    \path [name intersections={of=xy1 and ur1,by=xyur11}];
    \path [name intersections={of=xy1 and ur2,by=xyur12}];
    \path [name intersections={of=xy1 and ur3,by=xyur13}];
    \path [name intersections={of=xy1 and ud1,by=xyud11}];
    \path [name intersections={of=xy1 and ud2,by=xyud12}];
    \path [name intersections={of=xy1 and ud3,by=xyud13}];
    \path [name intersections={of=xy1 and lr1,by=xylr11}];
    \path [name intersections={of=xy1 and lr2,by=xylr12}];
    \path [name intersections={of=xy1 and lr3,by=xylr13}];
    \path [name intersections={of=xy1 and ld1,by=xyld11}];
    \path [name intersections={of=xy1 and ld2,by=xyld12}];
    \path [name intersections={of=xy1 and ld3,by=xyld13}];
    \path [name intersections={of=xy1 and lu1,by=xylu11}];
    %\path [name intersections={of=xy1 and lu2,by=xylu12}];
    \path [name intersections={of=xy1 and lu3,by=xylu13}];
    
    \node [circle, fill=red,inner sep=1.2pt] at (xydr11) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xydr12) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xydr13) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyur11) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyur12) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyur13) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyud11) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyud12) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyud13) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xylr11) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xylr12) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xylr13) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyld11) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyld12) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyld13) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xylu11) {};
    %\node [circle, fill=red,inner sep=1.2pt] at (xylu12) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xylu13) {};
    
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      Custom intersect 2      %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \path [name intersections={of=xy2 and dr1,by=xydr21}];
    \path [name intersections={of=xy2 and dr2,by=xydr22}];
    \path [name intersections={of=xy2 and dr3,by=xydr23}];
    \path [name intersections={of=xy2 and ur1,by=xyur21}];
    \path [name intersections={of=xy2 and ur2,by=xyur22}];
    \path [name intersections={of=xy2 and ur3,by=xyur23}];
    \path [name intersections={of=xy2 and ud1,by=xyud21}];
    \path [name intersections={of=xy2 and ud2,by=xyud22}];
    \path [name intersections={of=xy2 and ud3,by=xyud23}];
    \path [name intersections={of=xy2 and lr1,by=xylr21}];
    \path [name intersections={of=xy2 and lr2,by=xylr22}];
    \path [name intersections={of=xy2 and lr3,by=xylr23}];
    \path [name intersections={of=xy2 and ld1,by=xyld21}];
    \path [name intersections={of=xy2 and ld2,by=xyld22}];
    \path [name intersections={of=xy2 and ld3,by=xyld23}];
    \path [name intersections={of=xy2 and lu1,by=xylu21}];
    \path [name intersections={of=xy2 and lu2,by=xylu22}];
    \path [name intersections={of=xy2 and lu3,by=xylu23}];
    
    \node [circle, fill=red,inner sep=1.2pt] at (xydr21) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xydr22) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xydr23) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyur21) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyur22) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyur23) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyud21) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyud22) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyud23) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xylr21) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xylr22) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xylr23) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyld21) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyld22) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyld23) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xylu21) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xylu22) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xylu23) {};
    
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      Custom intersect 3      %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \path [name intersections={of=xy3 and dr1,by=xydr31}];
    \path [name intersections={of=xy3 and dr2,by=xydr32}];
    \path [name intersections={of=xy3 and dr3,by=xydr33}];
    \path [name intersections={of=xy3 and ur1,by=xyur31}];
    \path [name intersections={of=xy3 and ur2,by=xyur32}];
    \path [name intersections={of=xy3 and ur3,by=xyur33}];
    \path [name intersections={of=xy3 and ud1,by=xyud31}];
    \path [name intersections={of=xy3 and ud2,by=xyud32}];
    \path [name intersections={of=xy3 and ud3,by=xyud33}];
    \path [name intersections={of=xy3 and lr1,by=xylr31}];
    \path [name intersections={of=xy3 and lr2,by=xylr32}];
    \path [name intersections={of=xy3 and lr3,by=xylr33}];
    \path [name intersections={of=xy3 and ld1,by=xyld31}];
    \path [name intersections={of=xy3 and ld2,by=xyld32}];
    \path [name intersections={of=xy3 and ld3,by=xyld33}];
    \path [name intersections={of=xy3 and lu1,by=xylu31}];
    \path [name intersections={of=xy3 and lu2,by=xylu32}];
    \path [name intersections={of=xy3 and lu3,by=xylu33}];
    
    \node [circle, fill=red,inner sep=1.2pt] at (xydr31) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xydr32) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xydr33) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyur31) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyur32) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyur33) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyud31) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyud32) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyud33) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xylr31) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xylr32) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xylr33) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyld31) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyld32) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyld33) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xylu31) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xylu32) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xylu33) {};
    
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      Custom intersect 4      %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \path [name intersections={of=xy4 and dr1,by=drxy41}];
    \path [name intersections={of=xy4 and dr2,by=drxy42}];
    \path [name intersections={of=xy4 and dr3,by=drxy43}];
    \path [name intersections={of=xy4 and ur1,by=urxy41}];
    \path [name intersections={of=xy4 and ur2,by=urxy42}];
    \path [name intersections={of=xy4 and ur3,by=urxy43}];
    \path [name intersections={of=xy4 and ud1,by=udxy41}];
    \path [name intersections={of=xy4 and ud2,by=udxy42}];
    \path [name intersections={of=xy4 and ud3,by=udxy43}];
    \path [name intersections={of=xy4 and lr1,by=lrxy41}];
    \path [name intersections={of=xy4 and lr2,by=lrxy42}];
    \path [name intersections={of=xy4 and lr3,by=lrxy43}];
    \path [name intersections={of=xy4 and ld1,by=ldxy41}];
    \path [name intersections={of=xy4 and ld2,by=ldxy42}];
    \path [name intersections={of=xy4 and ld3,by=ldxy43}];
    \path [name intersections={of=xy4 and lu1,by=luxy41}];
    \path [name intersections={of=xy4 and lu2,by=luxy42}];
    \path [name intersections={of=xy4 and lu3,by=luxy43}];
    
    \node [circle, fill=red,inner sep=1.2pt] at (drxy41) {};
    \node [circle, fill=red,inner sep=1.2pt] at (drxy42) {};
    \node [circle, fill=red,inner sep=1.2pt] at (drxy43) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urxy41) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urxy42) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urxy43) {};
    \node [circle, fill=red,inner sep=1.2pt] at (udxy41) {};
    \node [circle, fill=red,inner sep=1.2pt] at (udxy42) {};
    \node [circle, fill=red,inner sep=1.2pt] at (udxy43) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrxy41) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrxy42) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrxy43) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ldxy41) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ldxy42) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ldxy43) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luxy41) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luxy42) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luxy43) {};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      Custom intersect 5      %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \path [name intersections={of=xy5 and dr1,by=drxy51}];
    \path [name intersections={of=xy5 and dr2,by=drxy52}];
    \path [name intersections={of=xy5 and dr3,by=drxy53}];
    \path [name intersections={of=xy5 and ur1,by=urxy51}];
    \path [name intersections={of=xy5 and ur2,by=urxy52}];
    \path [name intersections={of=xy5 and ur3,by=urxy53}];
    \path [name intersections={of=xy5 and ud1,by=udxy51}];
    \path [name intersections={of=xy5 and ud2,by=udxy52}];
    \path [name intersections={of=xy5 and ud3,by=udxy53}];
    \path [name intersections={of=xy5 and lr1,by=lrxy51}];
    \path [name intersections={of=xy5 and lr2,by=lrxy52}];
    \path [name intersections={of=xy5 and lr3,by=lrxy53}];
    \path [name intersections={of=xy5 and ld1,by=ldxy51}];
    \path [name intersections={of=xy5 and ld2,by=ldxy52}];
    \path [name intersections={of=xy5 and ld3,by=ldxy53}];
    \path [name intersections={of=xy5 and lu1,by=luxy51}];
    \path [name intersections={of=xy5 and lu2,by=luxy52}];
    \path [name intersections={of=xy5 and lu3,by=luxy53}];
    
    \node [circle, fill=red,inner sep=1.2pt] at (drxy51) {};
    \node [circle, fill=red,inner sep=1.2pt] at (drxy52) {};
    \node [circle, fill=red,inner sep=1.2pt] at (drxy53) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urxy51) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urxy52) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urxy53) {};
    \node [circle, fill=red,inner sep=1.2pt] at (udxy51) {};
    \node [circle, fill=red,inner sep=1.2pt] at (udxy52) {};
    \node [circle, fill=red,inner sep=1.2pt] at (udxy53) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrxy51) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrxy52) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrxy53) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ldxy51) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ldxy52) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ldxy53) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luxy51) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luxy52) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luxy53) {};
    
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      Custom intersect 6      %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \path [name intersections={of=xy6 and dr1,by=drxy61}];
    \path [name intersections={of=xy6 and dr2,by=drxy62}];
    \path [name intersections={of=xy6 and dr3,by=drxy63}];
    \path [name intersections={of=xy6 and ur1,by=urxy61}];
    \path [name intersections={of=xy6 and ur2,by=urxy62}];
    \path [name intersections={of=xy6 and ur3,by=urxy63}];
    \path [name intersections={of=xy6 and ud1,by=udxy61}];
    \path [name intersections={of=xy6 and ud2,by=udxy62}];
    \path [name intersections={of=xy6 and ud3,by=udxy63}];
    \path [name intersections={of=xy6 and lr1,by=lrxy61}];
    \path [name intersections={of=xy6 and lr2,by=lrxy62}];
    \path [name intersections={of=xy6 and lr3,by=lrxy63}];
    \path [name intersections={of=xy6 and ld1,by=ldxy61}];
    \path [name intersections={of=xy6 and ld2,by=ldxy62}];
    \path [name intersections={of=xy6 and ld3,by=ldxy63}];
    \path [name intersections={of=xy6 and lu1,by=luxy61}];
    \path [name intersections={of=xy6 and lu2,by=luxy62}];
    \path [name intersections={of=xy6 and lu3,by=luxy63}];
    
    \node [circle, fill=red,inner sep=1.2pt] at (drxy61) {};
    \node [circle, fill=red,inner sep=1.2pt] at (drxy62) {};
    \node [circle, fill=red,inner sep=1.2pt] at (drxy63) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urxy61) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urxy62) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urxy63) {};
    \node [circle, fill=red,inner sep=1.2pt] at (udxy61) {};
    \node [circle, fill=red,inner sep=1.2pt] at (udxy62) {};
    \node [circle, fill=red,inner sep=1.2pt] at (udxy63) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrxy61) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrxy62) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrxy63) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ldxy61) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ldxy62) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ldxy63) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luxy61) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luxy62) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luxy63) {};
    
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      Custom intersect 7      %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \path [name intersections={of=xy7 and dr1,by=drxy71}];
    \path [name intersections={of=xy7 and dr2,by=drxy72}];
    \path [name intersections={of=xy7 and dr3,by=drxy73}];
    \path [name intersections={of=xy7 and ur1,by=urxy71}];
    \path [name intersections={of=xy7 and ur2,by=urxy72}];
    \path [name intersections={of=xy7 and ur3,by=urxy73}];
    \path [name intersections={of=xy7 and ud1,by=udxy71}];
    \path [name intersections={of=xy7 and ud2,by=udxy72}];
    \path [name intersections={of=xy7 and ud3,by=udxy73}];
    \path [name intersections={of=xy7 and lr1,by=lrxy71}];
    \path [name intersections={of=xy7 and lr2,by=lrxy72}];
    \path [name intersections={of=xy7 and lr3,by=lrxy73}];
    \path [name intersections={of=xy7 and ld1,by=ldxy71}];
    \path [name intersections={of=xy7 and ld2,by=ldxy72}];
    \path [name intersections={of=xy7 and ld3,by=ldxy73}];
    \path [name intersections={of=xy7 and lu1,by=luxy71}];
    \path [name intersections={of=xy7 and lu2,by=luxy72}];
    \path [name intersections={of=xy7 and lu3,by=luxy73}];
    
    \node [circle, fill=red,inner sep=1.2pt] at (drxy71) {};
    \node [circle, fill=red,inner sep=1.2pt] at (drxy72) {};
    \node [circle, fill=red,inner sep=1.2pt] at (drxy73) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urxy71) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urxy72) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urxy73) {};
    \node [circle, fill=red,inner sep=1.2pt] at (udxy71) {};
    \node [circle, fill=red,inner sep=1.2pt] at (udxy72) {};
    \node [circle, fill=red,inner sep=1.2pt] at (udxy73) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrxy71) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrxy72) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrxy73) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ldxy71) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ldxy72) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ldxy73) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luxy71) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luxy72) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luxy73) {};
    
    
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      Custom intersect 8      %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \path [name intersections={of=xy8 and dr1,by=drxy81}];
    \path [name intersections={of=xy8 and dr2,by=drxy82}];
    \path [name intersections={of=xy8 and dr3,by=drxy83}];
    \path [name intersections={of=xy8 and ur1,by=urxy81}];
    \path [name intersections={of=xy8 and ur2,by=urxy82}];
    \path [name intersections={of=xy8 and ur3,by=urxy83}];
    \path [name intersections={of=xy8 and ud1,by=udxy81}];
    \path [name intersections={of=xy8 and ud2,by=udxy82}];
    \path [name intersections={of=xy8 and ud3,by=udxy83}];
    \path [name intersections={of=xy8 and lr1,by=lrxy81}];
    \path [name intersections={of=xy8 and lr2,by=lrxy82}];
    \path [name intersections={of=xy8 and lr3,by=lrxy83}];
    \path [name intersections={of=xy8 and ld1,by=ldxy81}];
    \path [name intersections={of=xy8 and ld2,by=ldxy82}];
    \path [name intersections={of=xy8 and ld3,by=ldxy83}];
    \path [name intersections={of=xy8 and lu1,by=luxy81}];
    \path [name intersections={of=xy8 and lu2,by=luxy82}];
    \path [name intersections={of=xy8 and lu3,by=luxy83}];
    
    \node [circle, fill=red,inner sep=1.2pt] at (drxy81) {};
    \node [circle, fill=red,inner sep=1.2pt] at (drxy82) {};
    \node [circle, fill=red,inner sep=1.2pt] at (drxy83) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urxy81) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urxy82) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urxy83) {};
    \node [circle, fill=red,inner sep=1.2pt] at (udxy81) {};
    \node [circle, fill=red,inner sep=1.2pt] at (udxy82) {};
    \node [circle, fill=red,inner sep=1.2pt] at (udxy83) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrxy81) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrxy82) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrxy83) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ldxy81) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ldxy82) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ldxy83) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luxy81) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luxy82) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luxy83) {};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      Custom intersect 9      %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \path [name intersections={of=xy9 and dr1,by=drxy91}];
    \path [name intersections={of=xy9 and dr2,by=drxy92}];
    \path [name intersections={of=xy9 and dr3,by=drxy93}];
    \path [name intersections={of=xy9 and ur1,by=urxy91}];
    \path [name intersections={of=xy9 and ur2,by=urxy92}];
    \path [name intersections={of=xy9 and ur3,by=urxy93}];
    \path [name intersections={of=xy9 and ud1,by=udxy91}];
    \path [name intersections={of=xy9 and ud2,by=udxy92}];
    \path [name intersections={of=xy9 and ud3,by=udxy93}];
    \path [name intersections={of=xy9 and lr1,by=lrxy91}];
    \path [name intersections={of=xy9 and lr2,by=lrxy92}];
    \path [name intersections={of=xy9 and lr3,by=lrxy93}];
    \path [name intersections={of=xy9 and ld1,by=ldxy91}];
    \path [name intersections={of=xy9 and ld2,by=ldxy92}];
    \path [name intersections={of=xy9 and ld3,by=ldxy93}];
    \path [name intersections={of=xy9 and lu1,by=luxy91}];
    \path [name intersections={of=xy9 and lu2,by=luxy92}];
    \path [name intersections={of=xy9 and lu3,by=luxy93}];
    
    \node [circle, fill=red,inner sep=1.2pt] at (drxy91) {};
    \node [circle, fill=red,inner sep=1.2pt] at (drxy92) {};
    \node [circle, fill=red,inner sep=1.2pt] at (drxy93) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urxy91) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urxy92) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urxy93) {};
    \node [circle, fill=red,inner sep=1.2pt] at (udxy91) {};
    \node [circle, fill=red,inner sep=1.2pt] at (udxy92) {};
    \node [circle, fill=red,inner sep=1.2pt] at (udxy93) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrxy91) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrxy92) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrxy93) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ldxy91) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ldxy92) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ldxy93) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luxy91) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luxy92) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luxy93) {};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      Custom intersect 10     %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \path [name intersections={of=xy10 and dr1,by=drxy101}];
    \path [name intersections={of=xy10 and dr2,by=drxy102}];
    \path [name intersections={of=xy10 and dr3,by=drxy103}];
    \path [name intersections={of=xy10 and ur1,by=urxy101}];
    \path [name intersections={of=xy10 and ur2,by=urxy102}];
    \path [name intersections={of=xy10 and ur3,by=urxy103}];
    \path [name intersections={of=xy10 and ud1,by=udxy101}];
    \path [name intersections={of=xy10 and ud2,by=udxy102}];
    \path [name intersections={of=xy10 and ud3,by=udxy103}];
    \path [name intersections={of=xy10 and lr1,by=lrxy101}];
    \path [name intersections={of=xy10 and lr2,by=lrxy102}];
    \path [name intersections={of=xy10 and lr3,by=lrxy103}];
    \path [name intersections={of=xy10 and ld1,by=ldxy101}];
    \path [name intersections={of=xy10 and ld2,by=ldxy102}];
    \path [name intersections={of=xy10 and ld3,by=ldxy103}];
    \path [name intersections={of=xy10 and lu1,by=luxy101}];
    \path [name intersections={of=xy10 and lu2,by=luxy102}];
    \path [name intersections={of=xy10 and lu3,by=luxy103}];
    
    \node [circle, fill=red,inner sep=1.2pt] at (drxy101) {};
    \node [circle, fill=red,inner sep=1.2pt] at (drxy102) {};
    \node [circle, fill=red,inner sep=1.2pt] at (drxy103) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urxy101) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urxy102) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urxy103) {};
    \node [circle, fill=red,inner sep=1.2pt] at (udxy101) {};
    \node [circle, fill=red,inner sep=1.2pt] at (udxy102) {};
    \node [circle, fill=red,inner sep=1.2pt] at (udxy103) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrxy101) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrxy102) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrxy103) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ldxy101) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ldxy102) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ldxy103) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luxy101) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luxy102) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luxy103) {};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      Custom intersect 11     %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \path [name intersections={of=xy11 and dr1,by=drxy111}];
    \path [name intersections={of=xy11 and dr2,by=drxy112}];
    \path [name intersections={of=xy11 and dr3,by=drxy113}];
    \path [name intersections={of=xy11 and ur1,by=urxy111}];
    \path [name intersections={of=xy11 and ur2,by=urxy112}];
    \path [name intersections={of=xy11 and ur3,by=urxy113}];
    \path [name intersections={of=xy11 and ud1,by=udxy111}];
    \path [name intersections={of=xy11 and ud2,by=udxy112}];
    \path [name intersections={of=xy11 and ud3,by=udxy113}];
    \path [name intersections={of=xy11 and lr1,by=lrxy111}];
    \path [name intersections={of=xy11 and lr2,by=lrxy112}];
    \path [name intersections={of=xy11 and lr3,by=lrxy113}];
    \path [name intersections={of=xy11 and ld1,by=ldxy111}];
    \path [name intersections={of=xy11 and ld2,by=ldxy112}];
    \path [name intersections={of=xy11 and ld3,by=ldxy113}];
    \path [name intersections={of=xy11 and lu1,by=luxy111}];
    \path [name intersections={of=xy11 and lu2,by=luxy112}];
    \path [name intersections={of=xy11 and lu3,by=luxy113}];
    
    \node [circle, fill=red,inner sep=1.2pt] at (drxy111) {};
    \node [circle, fill=red,inner sep=1.2pt] at (drxy112) {};
    \node [circle, fill=red,inner sep=1.2pt] at (drxy113) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urxy111) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urxy112) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urxy113) {};
    \node [circle, fill=red,inner sep=1.2pt] at (udxy111) {};
    \node [circle, fill=red,inner sep=1.2pt] at (udxy112) {};
    \node [circle, fill=red,inner sep=1.2pt] at (udxy113) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrxy111) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrxy112) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrxy113) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ldxy111) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ldxy112) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ldxy113) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luxy111) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luxy112) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luxy113) {};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      Custom intersect 12     %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \path [name intersections={of=xy12 and dr1,by=drxy121}];
    \path [name intersections={of=xy12 and dr2,by=drxy122}];
    \path [name intersections={of=xy12 and dr3,by=drxy123}];
    \path [name intersections={of=xy12 and ur1,by=urxy121}];
    \path [name intersections={of=xy12 and ur2,by=urxy122}];
    \path [name intersections={of=xy12 and ur3,by=urxy123}];
    \path [name intersections={of=xy12 and ud1,by=udxy121}];
    \path [name intersections={of=xy12 and ud2,by=udxy122}];
    \path [name intersections={of=xy12 and ud3,by=udxy123}];
    \path [name intersections={of=xy12 and lr1,by=lrxy121}];
    \path [name intersections={of=xy12 and lr2,by=lrxy122}];
    \path [name intersections={of=xy12 and lr3,by=lrxy123}];
    %\path [name intersections={of=xy12 and ld1,by=ldxy121}];
    \path [name intersections={of=xy12 and ld2,by=ldxy122}];
    \path [name intersections={of=xy12 and ld3,by=ldxy123}];
    \path [name intersections={of=xy12 and lu1,by=luxy121}];
    \path [name intersections={of=xy12 and lu2,by=luxy122}];
    \path [name intersections={of=xy12 and lu3,by=luxy123}];
    
    \node [circle, fill=red,inner sep=1.2pt] at (drxy121) {};
    \node [circle, fill=red,inner sep=1.2pt] at (drxy122) {};
    \node [circle, fill=red,inner sep=1.2pt] at (drxy123) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urxy121) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urxy122) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urxy123) {};
    \node [circle, fill=red,inner sep=1.2pt] at (udxy121) {};
    \node [circle, fill=red,inner sep=1.2pt] at (udxy122) {};
    \node [circle, fill=red,inner sep=1.2pt] at (udxy123) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrxy121) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrxy122) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrxy123) {};
    %\node [circle, fill=red,inner sep=1.2pt] at (ldxy121) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ldxy122) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ldxy123) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luxy121) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luxy122) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luxy123) {};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %      Custom intersect 13     %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \path [name intersections={of=xy13 and dr1,by=drxy131}];
    \path [name intersections={of=xy13 and dr2,by=drxy132}];
    \path [name intersections={of=xy13 and dr3,by=drxy133}];
    \path [name intersections={of=xy13 and ur1,by=urxy131}];
    \path [name intersections={of=xy13 and ur2,by=urxy132}];
    \path [name intersections={of=xy13 and ur3,by=urxy133}];
    \path [name intersections={of=xy13 and ud1,by=udxy131}];
    \path [name intersections={of=xy13 and ud2,by=udxy132}];
    \path [name intersections={of=xy13 and ud3,by=udxy133}];
    \path [name intersections={of=xy13 and lr1,by=lrxy131}];
    \path [name intersections={of=xy13 and lr2,by=lrxy132}];
    \path [name intersections={of=xy13 and lr3,by=lrxy133}];
    \path [name intersections={of=xy13 and ld1,by=ldxy131}];
    \path [name intersections={of=xy13 and ld2,by=ldxy132}];
    \path [name intersections={of=xy13 and ld3,by=ldxy133}];
    \path [name intersections={of=xy13 and lu1,by=luxy131}];
    \path [name intersections={of=xy13 and lu2,by=luxy132}];
    \path [name intersections={of=xy13 and lu3,by=luxy133}];
    
    \node [circle, fill=red,inner sep=1.2pt] at (drxy131) {};
    \node [circle, fill=red,inner sep=1.2pt] at (drxy132) {};
    \node [circle, fill=red,inner sep=1.2pt] at (drxy133) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urxy131) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urxy132) {};
    \node [circle, fill=red,inner sep=1.2pt] at (urxy133) {};
    \node [circle, fill=red,inner sep=1.2pt] at (udxy131) {};
    \node [circle, fill=red,inner sep=1.2pt] at (udxy132) {};
    \node [circle, fill=red,inner sep=1.2pt] at (udxy133) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrxy131) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrxy132) {};
    \node [circle, fill=red,inner sep=1.2pt] at (lrxy133) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ldxy131) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ldxy132) {};
    \node [circle, fill=red,inner sep=1.2pt] at (ldxy133) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luxy131) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luxy132) {};
    \node [circle, fill=red,inner sep=1.2pt] at (luxy133) {};
    
    
    
    
    
    %%% CUSTOM INTERSECTIONS
    \path [name intersections={of=xy1 and xy2,by=xyxy12}];
    \path [name intersections={of=xy1 and xy3,by=xyxy13}];
    \path [name intersections={of=xy1 and xy4,by=xyxy14}];
    \path [name intersections={of=xy1 and xy5,by=xyxy15}];
    \path [name intersections={of=xy1 and xy6,by=xyxy16}];
    \path [name intersections={of=xy1 and xy7,by=xyxy17}];
    \path [name intersections={of=xy1 and xy8,by=xyxy18}];
    \path [name intersections={of=xy1 and xy9,by=xyxy19}];
    \path [name intersections={of=xy1 and xy10,by=xyxy110}];
    \path [name intersections={of=xy1 and xy11,by=xyxy111}];
    \path [name intersections={of=xy1 and xy12,by=xyxy112}];
    \path [name intersections={of=xy1 and xy13,by=xyxy113}];
    
    \path [name intersections={of=xy2 and xy3,by=xyxy23}];
    \path [name intersections={of=xy2 and xy4,by=xyxy24}];
    \path [name intersections={of=xy2 and xy5,by=xyxy25}];
    \path [name intersections={of=xy2 and xy6,by=xyxy26}];
    \path [name intersections={of=xy2 and xy7,by=xyxy27}];
    \path [name intersections={of=xy2 and xy8,by=xyxy28}];
    \path [name intersections={of=xy2 and xy9,by=xyxy29}];
    \path [name intersections={of=xy2 and xy10,by=xyxy210}];
    \path [name intersections={of=xy2 and xy11,by=xyxy211}];
    \path [name intersections={of=xy2 and xy12,by=xyxy212}];
    \path [name intersections={of=xy2 and xy13,by=xyxy213}];
    
    \path [name intersections={of=xy3 and xy4,by=xyxy34}];
    \path [name intersections={of=xy3 and xy5,by=xyxy35}];
    \path [name intersections={of=xy3 and xy6,by=xyxy36}];
    \path [name intersections={of=xy3 and xy7,by=xyxy37}];
    \path [name intersections={of=xy3 and xy8,by=xyxy38}];
    \path [name intersections={of=xy3 and xy9,by=xyxy39}];
    \path [name intersections={of=xy3 and xy10,by=xyxy310}];
    \path [name intersections={of=xy3 and xy11,by=xyxy311}];
    \path [name intersections={of=xy3 and xy12,by=xyxy312}];
    \path [name intersections={of=xy3 and xy13,by=xyxy313}];
    
    \path [name intersections={of=xy4 and xy5,by=xyxy45}];
    \path [name intersections={of=xy4 and xy6,by=xyxy46}];
    \path [name intersections={of=xy4 and xy7,by=xyxy47}];
    \path [name intersections={of=xy4 and xy8,by=xyxy48}];
    \path [name intersections={of=xy4 and xy9,by=xyxy49}];
    \path [name intersections={of=xy4 and xy10,by=xyxy410}];
    \path [name intersections={of=xy4 and xy11,by=xyxy411}];
    \path [name intersections={of=xy4 and xy12,by=xyxy412}];
    \path [name intersections={of=xy4 and xy13,by=xyxy413}];
    
    \path [name intersections={of=xy5 and xy6,by=xyxy56}];
    \path [name intersections={of=xy5 and xy7,by=xyxy57}];
    \path [name intersections={of=xy5 and xy8,by=xyxy58}];
    \path [name intersections={of=xy5 and xy9,by=xyxy59}];
    \path [name intersections={of=xy5 and xy10,by=xyxy510}];
    \path [name intersections={of=xy5 and xy11,by=xyxy511}];
    \path [name intersections={of=xy5 and xy12,by=xyxy512}];
    \path [name intersections={of=xy5 and xy13,by=xyxy513}];
    
    \path [name intersections={of=xy6 and xy7,by=xyxy67}];
    \path [name intersections={of=xy6 and xy8,by=xyxy68}];
    \path [name intersections={of=xy6 and xy9,by=xyxy69}];
    \path [name intersections={of=xy6 and xy10,by=xyxy610}];
    \path [name intersections={of=xy6 and xy11,by=xyxy611}];
    \path [name intersections={of=xy6 and xy12,by=xyxy612}];
    \path [name intersections={of=xy6 and xy13,by=xyxy613}];
    
    \path [name intersections={of=xy7 and xy8,by=xyxy78}];
    \path [name intersections={of=xy7 and xy9,by=xyxy79}];
    \path [name intersections={of=xy7 and xy10,by=xyxy710}];
    \path [name intersections={of=xy7 and xy11,by=xyxy711}];
    \path [name intersections={of=xy7 and xy12,by=xyxy712}];
    \path [name intersections={of=xy7 and xy13,by=xyxy713}];
    
    \path [name intersections={of=xy8 and xy9,by=xyxy89}];
    \path [name intersections={of=xy8 and xy10,by=xyxy810}];
    \path [name intersections={of=xy8 and xy11,by=xyxy811}];
    \path [name intersections={of=xy8 and xy12,by=xyxy812}];
    \path [name intersections={of=xy8 and xy13,by=xyxy813}];
    
    
    \path [name intersections={of=xy9 and xy10,by=xyxy910}];
    \path [name intersections={of=xy9 and xy11,by=xyxy911}];
    \path [name intersections={of=xy9 and xy12,by=xyxy912}];
    \path [name intersections={of=xy9 and xy13,by=xyxy913}];
    
    \path [name intersections={of=xy10 and xy11,by=xyxy1011}];
    \path [name intersections={of=xy10 and xy12,by=xyxy1012}];
    \path [name intersections={of=xy10 and xy13,by=xyxy1013}];
    
    \path [name intersections={of=xy11 and xy12,by=xyxy1112}];
    \path [name intersections={of=xy11 and xy13,by=xyxy1113}];
    
    \path [name intersections={of=xy12 and xy13,by=xyxy1213}];
    
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy12) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy13) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy14) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy15) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy16) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy17) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy18) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy19) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy110) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy111) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy112) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy113) {};
    
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy23) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy24) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy25) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy26) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy27) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy28) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy29) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy210) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy211) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy212) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy213) {};
    
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy34) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy35) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy36) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy37) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy38) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy39) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy310) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy311) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy312) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy313) {};
    
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy45) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy46) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy47) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy48) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy49) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy410) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy411) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy412) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy413) {};
    
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy56) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy57) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy58) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy59) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy510) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy511) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy512) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy513) {};
    
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy67) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy68) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy69) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy610) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy611) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy612) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy613) {};
    
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy78) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy79) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy710) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy711) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy712) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy713) {};
    
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy89) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy810) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy811) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy812) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy813) {};
    
    
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy910) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy911) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy912) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy913) {};
    
    
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy1011) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy1012) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy1013) {};
    
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy1112) {};
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy1113) {};
    
    \node [circle, fill=red,inner sep=1.2pt] at (xyxy1213) {};
    
    \newcommand\NumNodes{4}
    \foreach \i [count=\ni] in {0,...,{\the\numexpr\NumNodes - 1\relax}}
    {
        \foreach \j [count=\nj] in {0,...,{\the\numexpr\NumNodes - 1\relax}}
        {
            \node [fill=black,inner sep=3pt] at ({5/\NumNodes + 10*(\ni-1)/\NumNodes}, {5/\NumNodes + 10*(\nj-1)/\NumNodes}) {};
        }
    }
    
    \fill[white] (-3,-2.5) rectangle (-0.01, 12.5);
    \fill[white] (-3,-2.5) rectangle (12.5, -0.01);
    \fill[white] (10.065,-3) rectangle (13, 13);
    \fill[white] (0,10.01) rectangle (13, 13);
    
    \spy on (4.65,4.65) in node at (12.5,1.3);
    \spy on (6.77,4.65) in node at (12.5,5.3);
    \spy on (9,5.5) in node at (12.5,9.3);
    \node[above] at (6.25,6.25) {\Large $x_{11}$};
    \node[above] at (8.75,6.25) {\Large $x_{12}$};
    
    \node[] at (13,-0.2) {\Large $\in B_R(x_{11})$};
    \node[] at (13,3.8) {\Large $\in B_R(x_{12})$};
    \node[] at (13,7.8) {\Large $\in B_R(x_{12})$};
    
    
\end{tikzpicture}

